Random (Un)rounding : Vulnerabilities in Discrete Attribute Disclosure in the 2021 Canadian Census

The 2021 Canadian census is notable for using a unique form of privacy, random rounding, which independently and probabilistically rounds discrete numerical attribute values. In this work, we explore how hierarchical summative correlation between discrete variables allows for both probabilistic and exact solutions to attribute values in the 2021 Canadian Census disclosure. We demonstrate that, in some cases, it is possible to "unround" and extract the original private values before rounding, both in the presence and absence of provided population invariants. Using these methods, we expose the exact value of 624 previously private attributes in the 2021 Canadian census disclosure. We also infer the potential values of more than 1000 private attributes with a high probability of correctness. Finally, we propose how a simple solution based on unbounded discrete noise can effectively negate exact unrounding while maintaining high utility in the final product.

==> (inline-0) <==
\begin{longtable}{|l|l|l|l|l|l|l|l|}
\caption{All Discovered Age Exact Inference Disclosures}
\label{tab:agee}\\
\hline
Region / Municipality & Pop (Invariant) & A0-14 (Pub) & A15-64 (Pub) & A65+ (Pub) & A0-14 (Real) & A15-64 (Real) & A65+ (Real) \\ \hline
\endfirsthead
\endhead
35180801 & 2192 & 390 & 1275 & 515 & 394 & 1279 & 519 \\ \hline
35190780 & 3882 & 745 & 2760 & 365 & 749 & 2764 & 369 \\ \hline
35290263 & 863 & 155 & 575 & 145 & 151 & 571 & 141 \\ \hline
35310157 & 552 & 75 & 320 & 145 & 79 & 324 & 149 \\ \hline
Chippewas of Rama First ... & 998 & 170 & 700 & 140 & 166 & 696 & 136 \\ \hline
35560318 & 412 & 30 & 195 & 175 & 34 & 199 & 179 \\ \hline
12090879 & 643 & 90 & 475 & 90 & 86 & 471 & 86 \\ \hline
12100084 & 457 & 55 & 300 & 90 & 59 & 304 & 94 \\ \hline
12110069 & 382 & 50 & 245 & 75 & 54 & 249 & 79 \\ \hline
47060411 & 498 & 115 & 345 & 50 & 111 & 341 & 46 \\ \hline
48062615 & 2268 & 620 & 1440 & 220 & 616 & 1436 & 216 \\ \hline
48070161 & 498 & 80 & 315 & 115 & 76 & 311 & 111 \\ \hline
48112456 & 157 & 20 & 85 & 40 & 24 & 89 & 44 \\ \hline
48110853 & 257 & 25 & 195 & 25 & 29 & 199 & 29 \\ \hline
48150153 & 702 & 90 & 425 & 175 & 94 & 429 & 179 \\ \hline
24230246 & 1272 & 125 & 820 & 315 & 129 & 824 & 319 \\ \hline
24530113 & 573 & 95 & 365 & 125 & 91 & 361 & 121 \\ \hline
24710197 & 548 & 100 & 330 & 130 & 96 & 326 & 126 \\ \hline
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\fontsize{7}{9}\selectfont
\begin{longtable}{|l|l|l|l|l|l|}
\caption{All Discovered Sex(+) Exact Inference Disclosures}
\label{tab:sexdis}\\
\hline
\textbf{Region / Municipality} & \textbf{Pop (Invariant)} & \textbf{Published Male+} & \textbf{Published Fem+} & \textbf{Real Male+} & \textbf{Real Fem+} \\ \hline
\endfirsthead
\endhead
35010267 & 412 & 200 & 220 & 196 & 216 \\ \hline
35060033 & 398 & 205 & 185 & 209 & 189 \\ \hline
35060864 & 638 & 330 & 300 & 334 & 304 \\ \hline
35061314 & 618 & 310 & 300 & 314 & 304 \\ \hline
35070195 & 597 & 305 & 300 & 301 & 296 \\ \hline
35070324 & 488 & 235 & 245 & 239 & 249 \\ \hline
35090110 & 907 & 410 & 505 & 406 & 501 \\ \hline
35100194 & 502 & 220 & 290 & 216 & 286 \\ \hline
35100303 & 598 & 285 & 305 & 289 & 309 \\ \hline
35110113 & 443 & 220 & 215 & 224 & 219 \\ \hline
35110072 & 648 & 325 & 315 & 329 & 319 \\ \hline
35150281 & 657 & 335 & 330 & 331 & 326 \\ \hline
35160108 & 593 & 285 & 300 & 289 & 304 \\ \hline
35160164 & 952 & 470 & 490 & 466 & 486 \\ \hline
35160190 & 538 & 220 & 310 & 224 & 314 \\ \hline
35190189 & 568 & 280 & 280 & 284 & 284 \\ \hline
35190219 & 272 & 140 & 140 & 136 & 136 \\ \hline
35190393 & 738 & 370 & 360 & 374 & 364 \\ \hline
35190700 & 9737 & 4795 & 4950 & 4791 & 4946 \\ \hline
Newmarket, Town (T) & 87942 & 42560 & 45390 & 42556 & 45386 \\ \hline
35190916 & 732 & 385 & 355 & 381 & 351 \\ \hline
35200201 & 567 & 270 & 305 & 266 & 301 \\ \hline
35200244 & 387 & 205 & 190 & 201 & 186 \\ \hline
35200582 & 763 & 365 & 390 & 369 & 394 \\ \hline
35200932 & 258 & 125 & 125 & 129 & 129 \\ \hline
35200960 & 393 & 190 & 195 & 194 & 199 \\ \hline
35201106 & 493 & 220 & 265 & 224 & 269 \\ \hline
35201567 & 668 & 315 & 345 & 319 & 349 \\ \hline
35201829 & 472 & 240 & 240 & 236 & 236 \\ \hline
35202406 & 897 & 405 & 500 & 401 & 496 \\ \hline
35203753 & 347 & 175 & 180 & 171 & 176 \\ \hline
35204473 & 423 & 205 & 210 & 209 & 214 \\ \hline
35204671 & 422 & 175 & 255 & 171 & 251 \\ \hline
35204769 & 1518 & 735 & 775 & 739 & 779 \\ \hline
35210244 & 473 & 230 & 235 & 234 & 239 \\ \hline
35210398 & 388 & 195 & 185 & 199 & 189 \\ \hline
35210501 & 808 & 405 & 395 & 409 & 399 \\ \hline
35210758 & 497 & 245 & 260 & 241 & 256 \\ \hline
35210036 & 452 & 230 & 230 & 226 & 226 \\ \hline
35212041 & 513 & 260 & 245 & 264 & 249 \\ \hline
35211612 & 712 & 365 & 355 & 361 & 351 \\ \hline
35220157 & 522 & 265 & 265 & 261 & 261 \\ \hline
35230057 & 657 & 320 & 345 & 316 & 341 \\ \hline
35230430 & 453 & 230 & 215 & 234 & 219 \\ \hline
35240233 & 622 & 310 & 320 & 306 & 316 \\ \hline
35240701 & 563 & 275 & 280 & 279 & 284 \\ \hline
35250399 & 788 & 465 & 315 & 469 & 319 \\ \hline
35260177 & 587 & 275 & 320 & 271 & 316 \\ \hline
35260439 & 483 & 225 & 250 & 229 & 254 \\ \hline
35260583 & 742 & 340 & 410 & 336 & 406 \\ \hline
35260300 & 592 & 280 & 320 & 276 & 316 \\ \hline
35260314 & 407 & 210 & 205 & 206 & 201 \\ \hline
35290271 & 407 & 220 & 195 & 216 & 191 \\ \hline
35290304 & 1513 & 735 & 770 & 739 & 774 \\ \hline
35300466 & 613 & 315 & 290 & 319 & 294 \\ \hline
35300035 & 1348 & 685 & 655 & 689 & 659 \\ \hline
35310164 & 548 & 285 & 255 & 289 & 259 \\ \hline
35310226 & 1308 & 615 & 685 & 619 & 689 \\ \hline
35320224 & 433 & 215 & 210 & 219 & 214 \\ \hline
35360354 & 398 & 210 & 180 & 214 & 184 \\ \hline
35370813 & 822 & 395 & 435 & 391 & 431 \\ \hline
35370737 & 578 & 285 & 285 & 289 & 289 \\ \hline
35370678 & 1058 & 525 & 525 & 529 & 529 \\ \hline
35370650 & 858 & 445 & 405 & 449 & 409 \\ \hline
35380081 & 403 & 200 & 195 & 204 & 199 \\ \hline
35380119 & 398 & 185 & 205 & 189 & 209 \\ \hline
35390394 & 1723 & 820 & 895 & 824 & 899 \\ \hline
35420257 & 542 & 235 & 315 & 231 & 311 \\ \hline
35430926 & 588 & 285 & 295 & 289 & 299 \\ \hline
35431395 & 5337 & 2670 & 2675 & 2666 & 2671 \\ \hline
35430706 & 677 & 340 & 345 & 336 & 341 \\ \hline
35430613 & 567 & 295 & 280 & 291 & 276 \\ \hline
35430564 & 567 & 270 & 305 & 266 & 301 \\ \hline
Midland, Town (T) & 17817 & 8430 & 9395 & 8426 & 9391 \\ \hline
35440239 & 853 & 735 & 110 & 739 & 114 \\ \hline
35440221 & 672 & 340 & 340 & 336 & 336 \\ \hline
35470213 & 518 & 245 & 265 & 249 & 269 \\ \hline
35470164 & 692 & 355 & 345 & 351 & 341 \\ \hline
West Nipissing / Nipissing Ouest, ... & 14583 & 7140 & 7435 & 7144 & 7439 \\ \hline
35490154 & 518 & 255 & 255 & 259 & 259 \\ \hline
35520138 & 392 & 215 & 185 & 211 & 181 \\ \hline
35530083 & 712 & 420 & 300 & 416 & 296 \\ \hline
35530135 & 612 & 300 & 320 & 296 & 316 \\ \hline
35530170 & 773 & 365 & 400 & 369 & 404 \\ \hline
35530369 & 588 & 300 & 280 & 304 & 284 \\ \hline
35560295 & 398 & 200 & 190 & 204 & 194 \\ \hline
35560299 & 362 & 175 & 195 & 171 & 191 \\ \hline
35580485 & 618 & 320 & 290 & 324 & 294 \\ \hline
Thunder Bay, City (CY) & 108843 & 53505 & 55330 & 53509 & 55334 \\ \hline
35580078 & 548 & 275 & 265 & 279 & 269 \\ \hline
35580152 & 603 & 340 & 255 & 344 & 259 \\ \hline
35580466 & 603 & 285 & 310 & 289 & 314 \\ \hline
35600396 & 533 & 260 & 265 & 264 & 269 \\ \hline
60010210 & 437 & 210 & 235 & 206 & 231 \\ \hline
61010047 & 162 & 75 & 95 & 71 & 91 \\ \hline
62040061 & 3087 & 1540 & 1555 & 1536 & 1551 \\ \hline
62050021 & 1277 & 655 & 630 & 651 & 626 \\ \hline
10010511 & 417 & 195 & 230 & 191 & 226 \\ \hline
10010526 & 323 & 155 & 160 & 159 & 164 \\ \hline
10010572 & 1517 & 745 & 780 & 741 & 776 \\ \hline
10010573 & 1302 & 600 & 710 & 596 & 706 \\ \hline
Northport, Rural municipality (RM) & 157 & 80 & 85 & 76 & 81 \\ \hline
11030240 & 157 & 80 & 85 & 76 & 81 \\ \hline
12020057 & 447 & 200 & 255 & 196 & 251 \\ \hline
12060177 & 137 & 70 & 75 & 66 & 71 \\ \hline
East Hants, Municipal district (MD) & 22892 & 11425 & 11475 & 11421 & 11471 \\ \hline
12110075 & 377 & 190 & 195 & 186 & 191 \\ \hline
12170453 & 598 & 275 & 315 & 279 & 319 \\ \hline
12180030 & 293 & 130 & 155 & 134 & 159 \\ \hline
13010085 & 548 & 275 & 265 & 279 & 269 \\ \hline
13020094 & 467 & 215 & 260 & 211 & 256 \\ \hline
13030054 & 417 & 215 & 210 & 211 & 206 \\ \hline
13050115 & 602 & 320 & 290 & 316 & 286 \\ \hline
13050121 & 373 & 185 & 180 & 189 & 184 \\ \hline
13100242 & 497 & 265 & 240 & 261 & 236 \\ \hline
13140114 & 482 & 245 & 245 & 241 & 241 \\ \hline
13150304 & 472 & 235 & 245 & 231 & 241 \\ \hline
13150320 & 317 & 150 & 175 & 146 & 171 \\ \hline
13150168 & 502 & 245 & 265 & 241 & 261 \\ \hline
Central Kootenay J, Regional district ... & 3517 & 1820 & 1705 & 1816 & 1701 \\ \hline
59050111 & 528 & 260 & 260 & 264 & 264 \\ \hline
59070283 & 488 & 255 & 225 & 259 & 229 \\ \hline
59070318 & 562 & 275 & 295 & 271 & 291 \\ \hline
59090123 & 1223 & 595 & 620 & 599 & 624 \\ \hline
59090724 & 412 & 210 & 210 & 206 & 206 \\ \hline
59090894 & 567 & 270 & 305 & 266 & 301 \\ \hline
59090897 & 602 & 270 & 340 & 266 & 336 \\ \hline
59090920 & 888 & 445 & 435 & 449 & 439 \\ \hline
Langley, District municipality (DM) & 132603 & 64830 & 67765 & 64834 & 67769 \\ \hline
59152281 & 498 & 240 & 250 & 244 & 254 \\ \hline
59152322 & 437 & 240 & 205 & 236 & 201 \\ \hline
59152644 & 702 & 340 & 370 & 336 & 366 \\ \hline
59154203 & 1137 & 565 & 580 & 561 & 576 \\ \hline
59154279 & 598 & 225 & 365 & 229 & 369 \\ \hline
59152740 & 553 & 280 & 265 & 284 & 269 \\ \hline
59151084 & 453 & 215 & 230 & 219 & 234 \\ \hline
59150567 & 517 & 205 & 320 & 201 & 316 \\ \hline
59150688 & 528 & 235 & 285 & 239 & 289 \\ \hline
59150827 & 513 & 250 & 255 & 254 & 259 \\ \hline
59151198 & 522 & 295 & 235 & 291 & 231 \\ \hline
59150274 & 567 & 305 & 270 & 301 & 266 \\ \hline
59153496 & 587 & 275 & 320 & 271 & 316 \\ \hline
59153693 & 443 & 220 & 215 & 224 & 219 \\ \hline
59153694 & 473 & 245 & 220 & 249 & 224 \\ \hline
59153549 & 117 & 60 & 65 & 56 & 61 \\ \hline
59154007 & 883 & 430 & 445 & 434 & 449 \\ \hline
59150228 & 1218 & 605 & 605 & 609 & 609 \\ \hline
59150045 & 622 & 270 & 360 & 266 & 356 \\ \hline
59170240 & 697 & 345 & 360 & 341 & 356 \\ \hline
59170265 & 448 & 220 & 220 & 224 & 224 \\ \hline
59170414 & 1297 & 625 & 680 & 621 & 676 \\ \hline
59210400 & 657 & 310 & 355 & 306 & 351 \\ \hline
59210287 & 512 & 265 & 255 & 261 & 251 \\ \hline
59210443 & 522 & 270 & 260 & 266 & 256 \\ \hline
59240218 & 517 & 285 & 240 & 281 & 236 \\ \hline
59260296 & 852 & 430 & 430 & 426 & 426 \\ \hline
59270057 & 478 & 245 & 225 & 249 & 229 \\ \hline
59350217 & 1553 & 660 & 885 & 664 & 889 \\ \hline
59350381 & 1422 & 715 & 715 & 711 & 711 \\ \hline
59350452 & 1142 & 565 & 585 & 561 & 581 \\ \hline
59370160 & 457 & 230 & 235 & 226 & 231 \\ \hline
59370266 & 73 & 35 & 30 & 39 & 34 \\ \hline
59370298 & 432 & 225 & 215 & 221 & 211 \\ \hline
59390219 & 497 & 250 & 255 & 246 & 251 \\ \hline
59390227 & 587 & 310 & 285 & 306 & 281 \\ \hline
59410480 & 348 & 170 & 170 & 174 & 174 \\ \hline
59430070 & 442 & 230 & 220 & 226 & 216 \\ \hline
Bulkley-Nechako A, Regional district ... & 5587 & 2905 & 2690 & 2901 & 2686 \\ \hline
59530044 & 463 & 240 & 215 & 244 & 219 \\ \hline
59530085 & 242 & 120 & 130 & 116 & 126 \\ \hline
Pouce Coupe, Village (VL) & 762 & 370 & 400 & 366 & 396 \\ \hline
59550145 & 422 & 210 & 220 & 206 & 216 \\ \hline
46020088 & 757 & 390 & 375 & 386 & 371 \\ \hline
46020126 & 602 & 290 & 320 & 286 & 316 \\ \hline
46090089 & 453 & 230 & 215 & 234 & 219 \\ \hline
46110538 & 677 & 350 & 335 & 346 & 331 \\ \hline
46110658 & 468 & 260 & 200 & 264 & 204 \\ \hline
46110672 & 552 & 300 & 260 & 296 & 256 \\ \hline
Grahamdale, Rural municipality (RM) & 1278 & 665 & 605 & 669 & 609 \\ \hline
Invermay, Village (VL) & 272 & 140 & 140 & 136 & 136 \\ \hline
47090230 & 272 & 140 & 140 & 136 & 136 \\ \hline
Aquadeo, Resort village (RV) & 203 & 85 & 110 & 89 & 114 \\ \hline
47170266 & 203 & 85 & 110 & 89 & 114 \\ \hline
48020136 & 497 & 255 & 250 & 251 & 246 \\ \hline
48020434 & 3377 & 1675 & 1710 & 1671 & 1706 \\ \hline
48062058 & 667 & 350 & 325 & 346 & 321 \\ \hline
48060616 & 538 & 265 & 265 & 269 & 269 \\ \hline
48061285 & 332 & 175 & 165 & 171 & 161 \\ \hline
48061490 & 473 & 240 & 225 & 244 & 229 \\ \hline
48061606 & 382 & 195 & 195 & 191 & 191 \\ \hline
48061617 & 757 & 385 & 380 & 381 & 376 \\ \hline
48062234 & 933 & 450 & 475 & 454 & 479 \\ \hline
48062307 & 917 & 375 & 550 & 371 & 546 \\ \hline
48062334 & 443 & 290 & 145 & 294 & 149 \\ \hline
48070205 & 433 & 215 & 210 & 219 & 214 \\ \hline
48080313 & 438 & 220 & 210 & 224 & 214 \\ \hline
48080128 & 438 & 220 & 210 & 224 & 214 \\ \hline
48080154 & 267 & 150 & 125 & 146 & 121 \\ \hline
48080457 & 353 & 155 & 190 & 159 & 194 \\ \hline
Bentley, Town (T) & 1042 & 540 & 510 & 536 & 506 \\ \hline
48080398 & 453 & 220 & 225 & 224 & 229 \\ \hline
48080439 & 498 & 270 & 220 & 274 & 224 \\ \hline
48090063 & 578 & 285 & 285 & 289 & 289 \\ \hline
48100202 & 548 & 285 & 255 & 289 & 259 \\ \hline
48100353 & 387 & 185 & 210 & 181 & 206 \\ \hline
48112068 & 517 & 270 & 255 & 266 & 251 \\ \hline
48111772 & 793 & 390 & 395 & 394 & 399 \\ \hline
48112049 & 803 & 410 & 385 & 414 & 389 \\ \hline
48110364 & 477 & 260 & 225 & 256 & 221 \\ \hline
48110871 & 563 & 280 & 275 & 284 & 279 \\ \hline
48111026 & 433 & 215 & 210 & 219 & 214 \\ \hline
48111452 & 507 & 255 & 260 & 251 & 256 \\ \hline
48111589 & 538 & 245 & 285 & 249 & 289 \\ \hline
48112528 & 682 & 355 & 335 & 351 & 331 \\ \hline
48112538 & 1152 & 595 & 565 & 591 & 561 \\ \hline
48120200 & 897 & 440 & 465 & 436 & 461 \\ \hline
48120140 & 617 & 300 & 325 & 296 & 321 \\ \hline
Sandy Beach, Summer village (SV) & 278 & 135 & 135 & 139 & 139 \\ \hline
48130240 & 278 & 135 & 135 & 139 & 139 \\ \hline
48190313 & 277 & 155 & 130 & 151 & 126 \\ \hline
24040037 & 713 & 345 & 360 & 349 & 364 \\ \hline
24170034 & 622 & 310 & 320 & 306 & 316 \\ \hline
24210057 & 357 & 180 & 185 & 176 & 181 \\ \hline
24230067 & 1018 & 470 & 540 & 474 & 544 \\ \hline
24230099 & 327 & 170 & 165 & 166 & 161 \\ \hline
24230195 & 377 & 195 & 190 & 191 & 186 \\ \hline
24230435 & 403 & 195 & 200 & 199 & 204 \\ \hline
24230668 & 548 & 280 & 260 & 284 & 264 \\ \hline
24230801 & 417 & 205 & 220 & 201 & 216 \\ \hline
24230910 & 1697 & 840 & 865 & 836 & 861 \\ \hline
24230923 & 672 & 345 & 335 & 341 & 331 \\ \hline
24231043 & 448 & 215 & 225 & 219 & 229 \\ \hline
24230506 & 797 & 390 & 415 & 386 & 411 \\ \hline
24250277 & 1537 & 770 & 775 & 766 & 771 \\ \hline
24310080 & 757 & 365 & 400 & 361 & 396 \\ \hline
24360142 & 488 & 265 & 215 & 269 & 219 \\ \hline
24360144 & 647 & 315 & 340 & 311 & 336 \\ \hline
24370290 & 403 & 210 & 185 & 214 & 189 \\ \hline
24390098 & 362 & 205 & 165 & 201 & 161 \\ \hline
24390162 & 368 & 180 & 180 & 184 & 184 \\ \hline
24430254 & 447 & 215 & 240 & 211 & 236 \\ \hline
Saint-Armand, Municipalité (MÉ) & 1228 & 620 & 600 & 624 & 604 \\ \hline
24470107 & 467 & 250 & 225 & 246 & 221 \\ \hline
Maskinongé, Municipalité (MÉ) & 2323 & 1210 & 1105 & 1214 & 1109 \\ \hline
24560287 & 1803 & 865 & 930 & 869 & 934 \\ \hline
24570148 & 477 & 260 & 225 & 256 & 221 \\ \hline
24570248 & 932 & 475 & 465 & 471 & 461 \\ \hline
24580308 & 818 & 395 & 415 & 399 & 419 \\ \hline
24580747 & 1563 & 765 & 790 & 769 & 794 \\ \hline
24590183 & 643 & 330 & 305 & 334 & 309 \\ \hline
24610103 & 738 & 345 & 385 & 349 & 389 \\ \hline
24620185 & 437 & 225 & 220 & 221 & 216 \\ \hline
24640141 & 1897 & 930 & 975 & 926 & 971 \\ \hline
24640304 & 1018 & 520 & 490 & 524 & 494 \\ \hline
24650498 & 697 & 340 & 365 & 336 & 361 \\ \hline
24660006 & 417 & 215 & 210 & 211 & 206 \\ \hline
24660149 & 1132 & 515 & 625 & 511 & 621 \\ \hline
24661257 & 818 & 430 & 380 & 434 & 384 \\ \hline
24661542 & 367 & 195 & 180 & 191 & 176 \\ \hline
24661609 & 1057 & 505 & 560 & 501 & 556 \\ \hline
24661635 & 522 & 265 & 265 & 261 & 261 \\ \hline
24661686 & 702 & 350 & 360 & 346 & 356 \\ \hline
24662011 & 757 & 350 & 415 & 346 & 411 \\ \hline
24662341 & 782 & 395 & 395 & 391 & 391 \\ \hline
24662543 & 272 & 140 & 140 & 136 & 136 \\ \hline
24663218 & 668 & 310 & 350 & 314 & 354 \\ \hline
24663353 & 658 & 320 & 330 & 324 & 334 \\ \hline
24663358 & 1012 & 495 & 525 & 491 & 521 \\ \hline
24670136 & 408 & 210 & 190 & 214 & 194 \\ \hline
24690066 & 718 & 315 & 395 & 319 & 399 \\ \hline
24700090 & 472 & 245 & 235 & 241 & 231 \\ \hline
24700154 & 1043 & 525 & 510 & 529 & 514 \\ \hline
24710150 & 412 & 215 & 205 & 211 & 201 \\ \hline
24730089 & 467 & 240 & 235 & 236 & 231 \\ \hline
24780158 & 507 & 260 & 255 & 256 & 251 \\ \hline
24780123 & 492 & 220 & 280 & 216 & 276 \\ \hline
24790122 & 673 & 330 & 335 & 334 & 339 \\ \hline
24810446 & 653 & 345 & 300 & 349 & 304 \\ \hline
24850062 & 478 & 230 & 240 & 234 & 244 \\ \hline
24930131 & 647 & 330 & 325 & 326 & 321 \\ \hline
24940041 & 522 & 225 & 305 & 221 & 301 \\ \hline
24940457 & 568 & 305 & 255 & 309 & 259 \\ \hline
24940460 & 1438 & 690 & 740 & 694 & 744 \\ \hline
Saint-Ambroise, Municipalité (MÉ) & 3883 & 2030 & 1845 & 2034 & 1849 \\ \hline
Chapais, Ville (V) & 1468 & 770 & 690 & 774 & 694 \\ \hline
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{ll|lll|lll|}
\caption{All Discovered Age Strong Probabilistic Inference Disclosures}
\label{tab:tabstrongage}\\
\cline{3-8}
 &  & \multicolumn{3}{c|}{\textbf{Published}} & \multicolumn{3}{l|}{\textbf{Strong Probs (P \textgreater{}= 0.66)}} \\ \hline
\endfirsthead
\endhead
\multicolumn{1}{|l|}{\textbf{Region / Municipality}} & \textbf{Pop (Invariant)} & \multicolumn{1}{l|}{\textbf{A0-14}} & \multicolumn{1}{l|}{\textbf{A15-64}} & \textbf{A65+} & \multicolumn{1}{l|}{\textbf{A0-14}} & \multicolumn{1}{l|}{\textbf{A15-64}} & \textbf{A65+} \\ \hline
\multicolumn{1}{|l|}{35010302} & 629 & \multicolumn{1}{l|}{115} & \multicolumn{1}{l|}{340} & 185 & \multicolumn{1}{l|}{111} & \multicolumn{1}{l|}{336} & 181 \\ \hline
\multicolumn{1}{|l|}{35060647} & 381 & \multicolumn{1}{l|}{75} & \multicolumn{1}{l|}{245} & 50 & \multicolumn{1}{l|}{79} & \multicolumn{1}{l|}{249} & 54 \\ \hline
\multicolumn{1}{|l|}{35070179} & 511 & \multicolumn{1}{l|}{65} & \multicolumn{1}{l|}{325} & 110 & \multicolumn{1}{l|}{69} & \multicolumn{1}{l|}{329} & 114 \\ \hline
\multicolumn{1}{|l|}{35120390} & 416 & \multicolumn{1}{l|}{80} & \multicolumn{1}{l|}{250} & 75 & \multicolumn{1}{l|}{84} & \multicolumn{1}{l|}{254} & 79 \\ \hline
\multicolumn{1}{|l|}{35150085} & 559 & \multicolumn{1}{l|}{75} & \multicolumn{1}{l|}{350} & 145 & \multicolumn{1}{l|}{71} & \multicolumn{1}{l|}{346} & 141 \\ \hline
\multicolumn{1}{|l|}{35160132} & 386 & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{220} & 120 & \multicolumn{1}{l|}{39} & \multicolumn{1}{l|}{224} & 124 \\ \hline
\multicolumn{1}{|l|}{35180190} & 496 & \multicolumn{1}{l|}{65} & \multicolumn{1}{l|}{385} & 35 & \multicolumn{1}{l|}{69} & \multicolumn{1}{l|}{389} & 39 \\ \hline
\multicolumn{1}{|l|}{35191022} & 1259 & \multicolumn{1}{l|}{130} & \multicolumn{1}{l|}{820} & 320 & \multicolumn{1}{l|}{126} & \multicolumn{1}{l|}{816} & 316 \\ \hline
\multicolumn{1}{|l|}{35190080} & 471 & \multicolumn{1}{l|}{90} & \multicolumn{1}{l|}{270} & 100 & \multicolumn{1}{l|}{94} & \multicolumn{1}{l|}{274} & 104 \\ \hline
\multicolumn{1}{|l|}{35200368} & 339 & \multicolumn{1}{l|}{45} & \multicolumn{1}{l|}{240} & 65 & \multicolumn{1}{l|}{41} & \multicolumn{1}{l|}{236} & 61 \\ \hline
\multicolumn{1}{|l|}{35201694} & 664 & \multicolumn{1}{l|}{85} & \multicolumn{1}{l|}{460} & 130 & \multicolumn{1}{l|}{81} & \multicolumn{1}{l|}{456} & 126 \\ \hline
\multicolumn{1}{|l|}{35210271} & 631 & \multicolumn{1}{l|}{55} & \multicolumn{1}{l|}{420} & 145 & \multicolumn{1}{l|}{59} & \multicolumn{1}{l|}{424} & 149 \\ \hline
\multicolumn{1}{|l|}{35210791} & 244 & \multicolumn{1}{l|}{40} & \multicolumn{1}{l|}{160} & 55 & \multicolumn{1}{l|}{36} & \multicolumn{1}{l|}{156} & 51 \\ \hline
\multicolumn{1}{|l|}{35210049} & 564 & \multicolumn{1}{l|}{85} & \multicolumn{1}{l|}{410} & 80 & \multicolumn{1}{l|}{81} & \multicolumn{1}{l|}{406} & 76 \\ \hline
\multicolumn{1}{|l|}{35210071} & 316 & \multicolumn{1}{l|}{65} & \multicolumn{1}{l|}{220} & 20 & \multicolumn{1}{l|}{69} & \multicolumn{1}{l|}{224} & 24 \\ \hline
\multicolumn{1}{|l|}{35241033} & 789 & \multicolumn{1}{l|}{95} & \multicolumn{1}{l|}{355} & 350 & \multicolumn{1}{l|}{91} & \multicolumn{1}{l|}{351} & 346 \\ \hline
\multicolumn{1}{|l|}{35250081} & 989 & \multicolumn{1}{l|}{185} & \multicolumn{1}{l|}{675} & 140 & \multicolumn{1}{l|}{181} & \multicolumn{1}{l|}{671} & 136 \\ \hline
\multicolumn{1}{|l|}{35250099} & 784 & \multicolumn{1}{l|}{90} & \multicolumn{1}{l|}{365} & 340 & \multicolumn{1}{l|}{86} & \multicolumn{1}{l|}{361} & 336 \\ \hline
\multicolumn{1}{|l|}{35300462} & 1059 & \multicolumn{1}{l|}{155} & \multicolumn{1}{l|}{640} & 275 & \multicolumn{1}{l|}{151} & \multicolumn{1}{l|}{636} & 271 \\ \hline
\multicolumn{1}{|l|}{Waterloo, City (CY)} & 121436 & \multicolumn{1}{l|}{17640} & \multicolumn{1}{l|}{85080} & 18705 & \multicolumn{1}{l|}{17644} & \multicolumn{1}{l|}{85084} & 18709 \\ \hline
\multicolumn{1}{|l|}{35370767} & 389 & \multicolumn{1}{l|}{65} & \multicolumn{1}{l|}{265} & 70 & \multicolumn{1}{l|}{61} & \multicolumn{1}{l|}{261} & 66 \\ \hline
\multicolumn{1}{|l|}{35370131} & 586 & \multicolumn{1}{l|}{195} & \multicolumn{1}{l|}{320} & 60 & \multicolumn{1}{l|}{199} & \multicolumn{1}{l|}{324} & 64 \\ \hline
\multicolumn{1}{|l|}{35370200} & 466 & \multicolumn{1}{l|}{90} & \multicolumn{1}{l|}{305} & 60 & \multicolumn{1}{l|}{94} & \multicolumn{1}{l|}{309} & 64 \\ \hline
\multicolumn{1}{|l|}{35370201} & 521 & \multicolumn{1}{l|}{120} & \multicolumn{1}{l|}{340} & 50 & \multicolumn{1}{l|}{124} & \multicolumn{1}{l|}{344} & 54 \\ \hline
\multicolumn{1}{|l|}{35390144} & 1501 & \multicolumn{1}{l|}{280} & \multicolumn{1}{l|}{810} & 400 & \multicolumn{1}{l|}{284} & \multicolumn{1}{l|}{814} & 404 \\ \hline
\multicolumn{1}{|l|}{35390336} & 614 & \multicolumn{1}{l|}{65} & \multicolumn{1}{l|}{380} & 180 & \multicolumn{1}{l|}{61} & \multicolumn{1}{l|}{376} & 176 \\ \hline
\multicolumn{1}{|l|}{35390659} & 791 & \multicolumn{1}{l|}{110} & \multicolumn{1}{l|}{555} & 115 & \multicolumn{1}{l|}{114} & \multicolumn{1}{l|}{559} & 119 \\ \hline
\multicolumn{1}{|l|}{35420185} & 409 & \multicolumn{1}{l|}{70} & \multicolumn{1}{l|}{265} & 85 & \multicolumn{1}{l|}{66} & \multicolumn{1}{l|}{261} & 81 \\ \hline
\multicolumn{1}{|l|}{35430745} & 789 & \multicolumn{1}{l|}{135} & \multicolumn{1}{l|}{515} & 150 & \multicolumn{1}{l|}{131} & \multicolumn{1}{l|}{511} & 146 \\ \hline
\multicolumn{1}{|l|}{35560293} & 456 & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{270} & 125 & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{274} & 129 \\ \hline
\multicolumn{1}{|l|}{35590107} & 484 & \multicolumn{1}{l|}{70} & \multicolumn{1}{l|}{305} & 120 & \multicolumn{1}{l|}{66} & \multicolumn{1}{l|}{301} & 116 \\ \hline
\multicolumn{1}{|l|}{12090597} & 894 & \multicolumn{1}{l|}{160} & \multicolumn{1}{l|}{620} & 125 & \multicolumn{1}{l|}{156} & \multicolumn{1}{l|}{616} & 121 \\ \hline
\multicolumn{1}{|l|}{12090611} & 416 & \multicolumn{1}{l|}{55} & \multicolumn{1}{l|}{265} & 85 & \multicolumn{1}{l|}{59} & \multicolumn{1}{l|}{269} & 89 \\ \hline
\multicolumn{1}{|l|}{Cumberland, Subd. B, Subdivision of county munic...} & 6786 & \multicolumn{1}{l|}{810} & \multicolumn{1}{l|}{4160} & 1805 & \multicolumn{1}{l|}{814} & \multicolumn{1}{l|}{4164} & 1809 \\ \hline
\multicolumn{1}{|l|}{12140075} & 421 & \multicolumn{1}{l|}{70} & \multicolumn{1}{l|}{235} & 105 & \multicolumn{1}{l|}{74} & \multicolumn{1}{l|}{239} & 109 \\ \hline
\multicolumn{1}{|l|}{12140077} & 1001 & \multicolumn{1}{l|}{170} & \multicolumn{1}{l|}{635} & 185 & \multicolumn{1}{l|}{174} & \multicolumn{1}{l|}{639} & 189 \\ \hline
\multicolumn{1}{|l|}{12170385} & 571 & \multicolumn{1}{l|}{60} & \multicolumn{1}{l|}{315} & 185 & \multicolumn{1}{l|}{64} & \multicolumn{1}{l|}{319} & 189 \\ \hline
\multicolumn{1}{|l|}{13080083} & 484 & \multicolumn{1}{l|}{100} & \multicolumn{1}{l|}{330} & 65 & \multicolumn{1}{l|}{96} & \multicolumn{1}{l|}{326} & 61 \\ \hline
\multicolumn{1}{|l|}{13150279} & 444 & \multicolumn{1}{l|}{60} & \multicolumn{1}{l|}{285} & 110 & \multicolumn{1}{l|}{56} & \multicolumn{1}{l|}{281} & 106 \\ \hline
\multicolumn{1}{|l|}{59090923} & 506 & \multicolumn{1}{l|}{75} & \multicolumn{1}{l|}{330} & 90 & \multicolumn{1}{l|}{79} & \multicolumn{1}{l|}{334} & 94 \\ \hline
\multicolumn{1}{|l|}{59090928} & 1036 & \multicolumn{1}{l|}{120} & \multicolumn{1}{l|}{780} & 125 & \multicolumn{1}{l|}{124} & \multicolumn{1}{l|}{784} & 129 \\ \hline
\multicolumn{1}{|l|}{59090510} & 664 & \multicolumn{1}{l|}{150} & \multicolumn{1}{l|}{425} & 100 & \multicolumn{1}{l|}{146} & \multicolumn{1}{l|}{421} & 96 \\ \hline
\multicolumn{1}{|l|}{59150340} & 534 & \multicolumn{1}{l|}{65} & \multicolumn{1}{l|}{390} & 90 & \multicolumn{1}{l|}{61} & \multicolumn{1}{l|}{386} & 86 \\ \hline
\multicolumn{1}{|l|}{59153296} & 686 & \multicolumn{1}{l|}{70} & \multicolumn{1}{l|}{475} & 130 & \multicolumn{1}{l|}{74} & \multicolumn{1}{l|}{479} & 134 \\ \hline
\multicolumn{1}{|l|}{59150264} & 319 & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{225} & 55 & \multicolumn{1}{l|}{46} & \multicolumn{1}{l|}{221} & 51 \\ \hline
\multicolumn{1}{|l|}{59190160} & 469 & \multicolumn{1}{l|}{80} & \multicolumn{1}{l|}{315} & 85 & \multicolumn{1}{l|}{76} & \multicolumn{1}{l|}{311} & 81 \\ \hline
\multicolumn{1}{|l|}{59210454} & 1701 & \multicolumn{1}{l|}{225} & \multicolumn{1}{l|}{1080} & 385 & \multicolumn{1}{l|}{229} & \multicolumn{1}{l|}{1084} & 389 \\ \hline
\multicolumn{1}{|l|}{59310176} & 1764 & \multicolumn{1}{l|}{145} & \multicolumn{1}{l|}{1470} & 160 & \multicolumn{1}{l|}{141} & \multicolumn{1}{l|}{1466} & 156 \\ \hline
\multicolumn{1}{|l|}{59370141} & 524 & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{195} & 305 & \multicolumn{1}{l|}{31} & \multicolumn{1}{l|}{191} & 301 \\ \hline
\multicolumn{1}{|l|}{Burns Lake, Village (VL)} & 1659 & \multicolumn{1}{l|}{310} & \multicolumn{1}{l|}{1020} & 340 & \multicolumn{1}{l|}{306} & \multicolumn{1}{l|}{1016} & 336 \\ \hline
\multicolumn{1}{|l|}{Fort Nelson 2, Indian reserve (IRI)} & 419 & \multicolumn{1}{l|}{85} & \multicolumn{1}{l|}{275} & 70 & \multicolumn{1}{l|}{81} & \multicolumn{1}{l|}{271} & 66 \\ \hline
\multicolumn{1}{|l|}{59590038} & 419 & \multicolumn{1}{l|}{85} & \multicolumn{1}{l|}{275} & 70 & \multicolumn{1}{l|}{81} & \multicolumn{1}{l|}{271} & 66 \\ \hline
\multicolumn{1}{|l|}{46030086} & 716 & \multicolumn{1}{l|}{155} & \multicolumn{1}{l|}{425} & 125 & \multicolumn{1}{l|}{159} & \multicolumn{1}{l|}{429} & 129 \\ \hline
\multicolumn{1}{|l|}{46040043} & 411 & \multicolumn{1}{l|}{90} & \multicolumn{1}{l|}{225} & 85 & \multicolumn{1}{l|}{94} & \multicolumn{1}{l|}{229} & 89 \\ \hline
\multicolumn{1}{|l|}{46100020} & 556 & \multicolumn{1}{l|}{90} & \multicolumn{1}{l|}{345} & 110 & \multicolumn{1}{l|}{94} & \multicolumn{1}{l|}{349} & 114 \\ \hline
\multicolumn{1}{|l|}{46100024} & 664 & \multicolumn{1}{l|}{130} & \multicolumn{1}{l|}{450} & 95 & \multicolumn{1}{l|}{126} & \multicolumn{1}{l|}{446} & 91 \\ \hline
\multicolumn{1}{|l|}{46110411} & 436 & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{365} & 25 & \multicolumn{1}{l|}{39} & \multicolumn{1}{l|}{369} & 29 \\ \hline
\multicolumn{1}{|l|}{46190124} & 464 & \multicolumn{1}{l|}{190} & \multicolumn{1}{l|}{250} & 35 & \multicolumn{1}{l|}{186} & \multicolumn{1}{l|}{246} & 31 \\ \hline
\multicolumn{1}{|l|}{48010230} & 1146 & \multicolumn{1}{l|}{240} & \multicolumn{1}{l|}{745} & 150 & \multicolumn{1}{l|}{244} & \multicolumn{1}{l|}{749} & 154 \\ \hline
\multicolumn{1}{|l|}{48130288} & 1006 & \multicolumn{1}{l|}{210} & \multicolumn{1}{l|}{720} & 65 & \multicolumn{1}{l|}{214} & \multicolumn{1}{l|}{724} & 69 \\ \hline
\multicolumn{1}{|l|}{Manning, Town (T)} & 1126 & \multicolumn{1}{l|}{200} & \multicolumn{1}{l|}{670} & 245 & \multicolumn{1}{l|}{204} & \multicolumn{1}{l|}{674} & 249 \\ \hline
\multicolumn{1}{|l|}{24130061} & 441 & \multicolumn{1}{l|}{40} & \multicolumn{1}{l|}{255} & 135 & \multicolumn{1}{l|}{44} & \multicolumn{1}{l|}{259} & 139 \\ \hline
\multicolumn{1}{|l|}{24230383} & 686 & \multicolumn{1}{l|}{115} & \multicolumn{1}{l|}{415} & 145 & \multicolumn{1}{l|}{119} & \multicolumn{1}{l|}{419} & 149 \\ \hline
\multicolumn{1}{|l|}{24230920} & 736 & \multicolumn{1}{l|}{125} & \multicolumn{1}{l|}{430} & 170 & \multicolumn{1}{l|}{129} & \multicolumn{1}{l|}{434} & 174 \\ \hline
\multicolumn{1}{|l|}{24231011} & 1566 & \multicolumn{1}{l|}{520} & \multicolumn{1}{l|}{955} & 80 & \multicolumn{1}{l|}{524} & \multicolumn{1}{l|}{959} & 84 \\ \hline
\multicolumn{1}{|l|}{24320074} & 446 & \multicolumn{1}{l|}{55} & \multicolumn{1}{l|}{250} & 130 & \multicolumn{1}{l|}{59} & \multicolumn{1}{l|}{254} & 134 \\ \hline
\multicolumn{1}{|l|}{24370132} & 239 & \multicolumn{1}{l|}{20} & \multicolumn{1}{l|}{170} & 60 & \multicolumn{1}{l|}{16} & \multicolumn{1}{l|}{166} & 56 \\ \hline
\multicolumn{1}{|l|}{24430092} & 276 & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{165} & 85 & \multicolumn{1}{l|}{19} & \multicolumn{1}{l|}{169} & 89 \\ \hline
\multicolumn{1}{|l|}{24580050} & 531 & \multicolumn{1}{l|}{85} & \multicolumn{1}{l|}{335} & 100 & \multicolumn{1}{l|}{89} & \multicolumn{1}{l|}{339} & 104 \\ \hline
\multicolumn{1}{|l|}{Calixa-Lavallée, Municipalité (MÉ)} & 509 & \multicolumn{1}{l|}{75} & \multicolumn{1}{l|}{335} & 110 & \multicolumn{1}{l|}{71} & \multicolumn{1}{l|}{331} & 106 \\ \hline
\multicolumn{1}{|l|}{24590191} & 509 & \multicolumn{1}{l|}{75} & \multicolumn{1}{l|}{335} & 110 & \multicolumn{1}{l|}{71} & \multicolumn{1}{l|}{331} & 106 \\ \hline
\multicolumn{1}{|l|}{24662542} & 879 & \multicolumn{1}{l|}{165} & \multicolumn{1}{l|}{580} & 145 & \multicolumn{1}{l|}{161} & \multicolumn{1}{l|}{576} & 141 \\ \hline
\multicolumn{1}{|l|}{24670258} & 536 & \multicolumn{1}{l|}{120} & \multicolumn{1}{l|}{375} & 30 & \multicolumn{1}{l|}{124} & \multicolumn{1}{l|}{379} & 34 \\ \hline
\multicolumn{1}{|l|}{24720109} & 756 & \multicolumn{1}{l|}{185} & \multicolumn{1}{l|}{490} & 70 & \multicolumn{1}{l|}{189} & \multicolumn{1}{l|}{494} & 74 \\ \hline
\multicolumn{1}{|l|}{24730046} & 486 & \multicolumn{1}{l|}{45} & \multicolumn{1}{l|}{295} & 135 & \multicolumn{1}{l|}{49} & \multicolumn{1}{l|}{299} & 139 \\ \hline
\multicolumn{1}{|l|}{24750050} & 384 & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{240} & 105 & \multicolumn{1}{l|}{46} & \multicolumn{1}{l|}{236} & 101 \\ \hline
\multicolumn{1}{|l|}{24770069} & 986 & \multicolumn{1}{l|}{110} & \multicolumn{1}{l|}{650} & 215 & \multicolumn{1}{l|}{114} & \multicolumn{1}{l|}{654} & 219 \\ \hline
\multicolumn{1}{|l|}{24810094} & 756 & \multicolumn{1}{l|}{175} & \multicolumn{1}{l|}{520} & 50 & \multicolumn{1}{l|}{179} & \multicolumn{1}{l|}{524} & 54 \\ \hline
\multicolumn{1}{|l|}{24850067} & 541 & \multicolumn{1}{l|}{120} & \multicolumn{1}{l|}{325} & 85 & \multicolumn{1}{l|}{124} & \multicolumn{1}{l|}{329} & 89 \\ \hline
\multicolumn{1}{|l|}{24890110} & 466 & \multicolumn{1}{l|}{60} & \multicolumn{1}{l|}{300} & 95 & \multicolumn{1}{l|}{64} & \multicolumn{1}{l|}{304} & 99 \\ \hline
\multicolumn{1}{|l|}{24910055} & 594 & \multicolumn{1}{l|}{120} & \multicolumn{1}{l|}{355} & 130 & \multicolumn{1}{l|}{116} & \multicolumn{1}{l|}{351} & 126 \\ \hline
\multicolumn{1}{|l|}{24920078} & 321 & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{185} & 75 & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{189} & 79 \\ \hline
\multicolumn{1}{|l|}{24940241} & 561 & \multicolumn{1}{l|}{60} & \multicolumn{1}{l|}{275} & 215 & \multicolumn{1}{l|}{64} & \multicolumn{1}{l|}{279} & 219 \\ \hline
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{lll|llll|llll|}
\caption{All Discovered Invariant-Free Strong Probabilistic Inferences}
\label{tab:strpronon}\\
\cline{4-11}
 &  &  & \multicolumn{4}{c|}{\textbf{Published}} & \multicolumn{4}{c|}{\textbf{Strong Probs (P = 0.75 \textgreater{}0.66}} \\ \hline
\endfirsthead
\endhead
\multicolumn{1}{|l|}{\textbf{Region / Municipality}} & \multicolumn{1}{l|}{\textbf{Attributes}} & \textbf{Sex(+)} & \multicolumn{1}{l|}{\textbf{A1}} & \multicolumn{1}{l|}{\textbf{A2}} & \multicolumn{1}{l|}{\textbf{A3}} & \textbf{A4} & \multicolumn{1}{l|}{\textbf{A1}} & \multicolumn{1}{l|}{\textbf{A2}} & \multicolumn{1}{l|}{\textbf{A3}} & \textbf{A4} \\ \hline
\multicolumn{1}{|l|}{35020178} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{245} & \multicolumn{1}{l|}{25} & \multicolumn{1}{l|}{95} & 110 & \multicolumn{1}{l|}{241} & \multicolumn{1}{l|}{29} & \multicolumn{1}{l|}{99} & 114 \\ \hline
\multicolumn{1}{|l|}{35060073} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{160} & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{85} & 55 & \multicolumn{1}{l|}{164} & \multicolumn{1}{l|}{31} & \multicolumn{1}{l|}{81} & 51 \\ \hline
\multicolumn{1}{|l|}{35060588} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{405} & \multicolumn{1}{l|}{220} & \multicolumn{1}{l|}{145} & 25 & \multicolumn{1}{l|}{401} & \multicolumn{1}{l|}{224} & \multicolumn{1}{l|}{149} & 29 \\ \hline
\multicolumn{1}{|l|}{35061091} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{225} & \multicolumn{1}{l|}{45} & \multicolumn{1}{l|}{135} & 60 & \multicolumn{1}{l|}{229} & \multicolumn{1}{l|}{41} & \multicolumn{1}{l|}{131} & 56 \\ \hline
\multicolumn{1}{|l|}{35061298} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{310} & \multicolumn{1}{l|}{145} & \multicolumn{1}{l|}{165} & 15 & \multicolumn{1}{l|}{314} & \multicolumn{1}{l|}{141} & \multicolumn{1}{l|}{161} & 11 \\ \hline
\multicolumn{1}{|l|}{35061316} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{160} & \multicolumn{1}{l|}{30} & \multicolumn{1}{l|}{115} & 30 & \multicolumn{1}{l|}{164} & \multicolumn{1}{l|}{26} & \multicolumn{1}{l|}{111} & 26 \\ \hline
\multicolumn{1}{|l|}{35061848} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{360} & \multicolumn{1}{l|}{85} & \multicolumn{1}{l|}{250} & 40 & \multicolumn{1}{l|}{364} & \multicolumn{1}{l|}{81} & \multicolumn{1}{l|}{246} & 36 \\ \hline
\multicolumn{1}{|l|}{35110128} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{535} & \multicolumn{1}{l|}{105} & \multicolumn{1}{l|}{275} & 170 & \multicolumn{1}{l|}{539} & \multicolumn{1}{l|}{101} & \multicolumn{1}{l|}{271} & 166 \\ \hline
\multicolumn{1}{|l|}{35160208} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & All & \multicolumn{1}{l|}{160} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{80} & 15 & \multicolumn{1}{l|}{156} & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{84} & 19 \\ \hline
\multicolumn{1}{|l|}{35180912} & \multicolumn{1}{l|}{{[}1665, 1666, 1667, 1668{]}} & All & \multicolumn{1}{l|}{500} & \multicolumn{1}{l|}{220} & \multicolumn{1}{l|}{175} & 90 & \multicolumn{1}{l|}{496} & \multicolumn{1}{l|}{224} & \multicolumn{1}{l|}{179} & 94 \\ \hline
\multicolumn{1}{|l|}{35180217} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{280} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{185} & 60 & \multicolumn{1}{l|}{284} & \multicolumn{1}{l|}{46} & \multicolumn{1}{l|}{181} & 56 \\ \hline
\multicolumn{1}{|l|}{35180667} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{510} & \multicolumn{1}{l|}{90} & \multicolumn{1}{l|}{315} & 90 & \multicolumn{1}{l|}{506} & \multicolumn{1}{l|}{94} & \multicolumn{1}{l|}{319} & 94 \\ \hline
\multicolumn{1}{|l|}{35180772} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{515} & \multicolumn{1}{l|}{110} & \multicolumn{1}{l|}{300} & 90 & \multicolumn{1}{l|}{511} & \multicolumn{1}{l|}{114} & \multicolumn{1}{l|}{304} & 94 \\ \hline
\multicolumn{1}{|l|}{35190802} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{160} & \multicolumn{1}{l|}{20} & \multicolumn{1}{l|}{90} & 35 & \multicolumn{1}{l|}{156} & \multicolumn{1}{l|}{24} & \multicolumn{1}{l|}{94} & 39 \\ \hline
\multicolumn{1}{|l|}{35191289} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{11190} & \multicolumn{1}{l|}{3195} & \multicolumn{1}{l|}{7015} & 965 & \multicolumn{1}{l|}{11186} & \multicolumn{1}{l|}{3199} & \multicolumn{1}{l|}{7019} & 969 \\ \hline
\multicolumn{1}{|l|}{35190637} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{185} & \multicolumn{1}{l|}{30} & \multicolumn{1}{l|}{130} & 40 & \multicolumn{1}{l|}{189} & \multicolumn{1}{l|}{26} & \multicolumn{1}{l|}{126} & 36 \\ \hline
\multicolumn{1}{|l|}{35191205} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{185} & \multicolumn{1}{l|}{45} & \multicolumn{1}{l|}{135} & 20 & \multicolumn{1}{l|}{189} & \multicolumn{1}{l|}{41} & \multicolumn{1}{l|}{131} & 16 \\ \hline
\multicolumn{1}{|l|}{35190998} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{395} & \multicolumn{1}{l|}{70} & \multicolumn{1}{l|}{265} & 75 & \multicolumn{1}{l|}{399} & \multicolumn{1}{l|}{66} & \multicolumn{1}{l|}{261} & 71 \\ \hline
\multicolumn{1}{|l|}{35190884} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{175} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{120} & 20 & \multicolumn{1}{l|}{179} & \multicolumn{1}{l|}{46} & \multicolumn{1}{l|}{116} & 16 \\ \hline
\multicolumn{1}{|l|}{35200245} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{240} & \multicolumn{1}{l|}{95} & \multicolumn{1}{l|}{105} & 25 & \multicolumn{1}{l|}{236} & \multicolumn{1}{l|}{99} & \multicolumn{1}{l|}{109} & 29 \\ \hline
\multicolumn{1}{|l|}{35200464} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{670} & \multicolumn{1}{l|}{125} & \multicolumn{1}{l|}{410} & 120 & \multicolumn{1}{l|}{666} & \multicolumn{1}{l|}{129} & \multicolumn{1}{l|}{414} & 124 \\ \hline
\multicolumn{1}{|l|}{35201034} & \multicolumn{1}{l|}{{[}1665, 1666, 1667, 1668{]}} & F(+) & \multicolumn{1}{l|}{90} & \multicolumn{1}{l|}{30} & \multicolumn{1}{l|}{20} & 25 & \multicolumn{1}{l|}{86} & \multicolumn{1}{l|}{34} & \multicolumn{1}{l|}{24} & 29 \\ \hline
\multicolumn{1}{|l|}{35201114} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{500} & \multicolumn{1}{l|}{75} & \multicolumn{1}{l|}{380} & 60 & \multicolumn{1}{l|}{504} & \multicolumn{1}{l|}{71} & \multicolumn{1}{l|}{376} & 56 \\ \hline
\multicolumn{1}{|l|}{35201210} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{130} & \multicolumn{1}{l|}{20} & \multicolumn{1}{l|}{100} & 25 & \multicolumn{1}{l|}{134} & \multicolumn{1}{l|}{16} & \multicolumn{1}{l|}{96} & 21 \\ \hline
\multicolumn{1}{|l|}{35201723} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{130} & \multicolumn{1}{l|}{45} & \multicolumn{1}{l|}{65} & 35 & \multicolumn{1}{l|}{134} & \multicolumn{1}{l|}{41} & \multicolumn{1}{l|}{61} & 31 \\ \hline
\multicolumn{1}{|l|}{35203279} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{310} & \multicolumn{1}{l|}{40} & \multicolumn{1}{l|}{185} & 70 & \multicolumn{1}{l|}{306} & \multicolumn{1}{l|}{44} & \multicolumn{1}{l|}{189} & 74 \\ \hline
\multicolumn{1}{|l|}{35203471} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & All & \multicolumn{1}{l|}{60} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{35} & 25 & \multicolumn{1}{l|}{64} & \multicolumn{1}{l|}{11} & \multicolumn{1}{l|}{31} & 21 \\ \hline
\multicolumn{1}{|l|}{35204825} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{510} & \multicolumn{1}{l|}{40} & \multicolumn{1}{l|}{450} & 35 & \multicolumn{1}{l|}{514} & \multicolumn{1}{l|}{36} & \multicolumn{1}{l|}{446} & 31 \\ \hline
\multicolumn{1}{|l|}{35210842} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{975} & \multicolumn{1}{l|}{145} & \multicolumn{1}{l|}{680} & 165 & \multicolumn{1}{l|}{979} & \multicolumn{1}{l|}{141} & \multicolumn{1}{l|}{676} & 161 \\ \hline
\multicolumn{1}{|l|}{35210912} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{660} & \multicolumn{1}{l|}{90} & \multicolumn{1}{l|}{455} & 130 & \multicolumn{1}{l|}{664} & \multicolumn{1}{l|}{86} & \multicolumn{1}{l|}{451} & 126 \\ \hline
\multicolumn{1}{|l|}{35211070} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{450} & \multicolumn{1}{l|}{100} & \multicolumn{1}{l|}{280} & 85 & \multicolumn{1}{l|}{454} & \multicolumn{1}{l|}{96} & \multicolumn{1}{l|}{276} & 81 \\ \hline
\multicolumn{1}{|l|}{35211071} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{450} & \multicolumn{1}{l|}{100} & \multicolumn{1}{l|}{280} & 85 & \multicolumn{1}{l|}{454} & \multicolumn{1}{l|}{96} & \multicolumn{1}{l|}{276} & 81 \\ \hline
\multicolumn{1}{|l|}{35211923} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{425} & \multicolumn{1}{l|}{95} & \multicolumn{1}{l|}{300} & 45 & \multicolumn{1}{l|}{429} & \multicolumn{1}{l|}{91} & \multicolumn{1}{l|}{296} & 41 \\ \hline
\multicolumn{1}{|l|}{35212276} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{200} & \multicolumn{1}{l|}{45} & \multicolumn{1}{l|}{140} & 30 & \multicolumn{1}{l|}{204} & \multicolumn{1}{l|}{41} & \multicolumn{1}{l|}{136} & 26 \\ \hline
\multicolumn{1}{|l|}{35210061} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{305} & \multicolumn{1}{l|}{60} & \multicolumn{1}{l|}{195} & 35 & \multicolumn{1}{l|}{301} & \multicolumn{1}{l|}{64} & \multicolumn{1}{l|}{199} & 39 \\ \hline
\multicolumn{1}{|l|}{35210166} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{195} & \multicolumn{1}{l|}{40} & \multicolumn{1}{l|}{130} & 40 & \multicolumn{1}{l|}{199} & \multicolumn{1}{l|}{36} & \multicolumn{1}{l|}{126} & 36 \\ \hline
\multicolumn{1}{|l|}{35211122} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{845} & \multicolumn{1}{l|}{170} & \multicolumn{1}{l|}{555} & 105 & \multicolumn{1}{l|}{841} & \multicolumn{1}{l|}{174} & \multicolumn{1}{l|}{559} & 109 \\ \hline
\multicolumn{1}{|l|}{35211498} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{425} & \multicolumn{1}{l|}{55} & \multicolumn{1}{l|}{275} & 80 & \multicolumn{1}{l|}{421} & \multicolumn{1}{l|}{59} & \multicolumn{1}{l|}{279} & 84 \\ \hline
\multicolumn{1}{|l|}{35211806} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{190} & \multicolumn{1}{l|}{25} & \multicolumn{1}{l|}{125} & 25 & \multicolumn{1}{l|}{186} & \multicolumn{1}{l|}{29} & \multicolumn{1}{l|}{129} & 29 \\ \hline
\multicolumn{1}{|l|}{35211899} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{515} & \multicolumn{1}{l|}{135} & \multicolumn{1}{l|}{345} & 20 & \multicolumn{1}{l|}{511} & \multicolumn{1}{l|}{139} & \multicolumn{1}{l|}{349} & 24 \\ \hline
\multicolumn{1}{|l|}{35220182} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{330} & \multicolumn{1}{l|}{75} & \multicolumn{1}{l|}{200} & 40 & \multicolumn{1}{l|}{326} & \multicolumn{1}{l|}{79} & \multicolumn{1}{l|}{204} & 44 \\ \hline
\multicolumn{1}{|l|}{35240663} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{245} & \multicolumn{1}{l|}{45} & \multicolumn{1}{l|}{150} & 35 & \multicolumn{1}{l|}{241} & \multicolumn{1}{l|}{49} & \multicolumn{1}{l|}{154} & 39 \\ \hline
\multicolumn{1}{|l|}{35240664} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{615} & \multicolumn{1}{l|}{135} & \multicolumn{1}{l|}{340} & 155 & \multicolumn{1}{l|}{619} & \multicolumn{1}{l|}{131} & \multicolumn{1}{l|}{336} & 151 \\ \hline
\multicolumn{1}{|l|}{35240055} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{360} & \multicolumn{1}{l|}{65} & \multicolumn{1}{l|}{225} & 55 & \multicolumn{1}{l|}{356} & \multicolumn{1}{l|}{69} & \multicolumn{1}{l|}{229} & 59 \\ \hline
\multicolumn{1}{|l|}{35250051} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{580} & \multicolumn{1}{l|}{90} & \multicolumn{1}{l|}{330} & 145 & \multicolumn{1}{l|}{576} & \multicolumn{1}{l|}{94} & \multicolumn{1}{l|}{334} & 149 \\ \hline
\multicolumn{1}{|l|}{35250073} & \multicolumn{1}{l|}{{[}90, 91, 92, 93{]}} & F(+) & \multicolumn{1}{l|}{180} & \multicolumn{1}{l|}{105} & \multicolumn{1}{l|}{20} & 70 & \multicolumn{1}{l|}{184} & \multicolumn{1}{l|}{101} & \multicolumn{1}{l|}{16} & 66 \\ \hline
\multicolumn{1}{|l|}{35250334} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{270} & \multicolumn{1}{l|}{40} & \multicolumn{1}{l|}{190} & 55 & \multicolumn{1}{l|}{274} & \multicolumn{1}{l|}{36} & \multicolumn{1}{l|}{186} & 51 \\ \hline
\multicolumn{1}{|l|}{35250527} & \multicolumn{1}{l|}{{[}90, 91, 92, 93{]}} & All & \multicolumn{1}{l|}{375} & \multicolumn{1}{l|}{220} & \multicolumn{1}{l|}{35} & 135 & \multicolumn{1}{l|}{379} & \multicolumn{1}{l|}{216} & \multicolumn{1}{l|}{31} & 131 \\ \hline
\multicolumn{1}{|l|}{35251029} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{7625} & \multicolumn{1}{l|}{2305} & \multicolumn{1}{l|}{4795} & 540 & \multicolumn{1}{l|}{7629} & \multicolumn{1}{l|}{2301} & \multicolumn{1}{l|}{4791} & 536 \\ \hline
\multicolumn{1}{|l|}{35260038} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{225} & \multicolumn{1}{l|}{25} & \multicolumn{1}{l|}{150} & 35 & \multicolumn{1}{l|}{221} & \multicolumn{1}{l|}{29} & \multicolumn{1}{l|}{154} & 39 \\ \hline
\multicolumn{1}{|l|}{35260563} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{180} & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{100} & 30 & \multicolumn{1}{l|}{176} & \multicolumn{1}{l|}{39} & \multicolumn{1}{l|}{104} & 34 \\ \hline
\multicolumn{1}{|l|}{35280337} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{205} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{120} & 20 & \multicolumn{1}{l|}{201} & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{124} & 24 \\ \hline
\multicolumn{1}{|l|}{New Credit (Part) 40A, Indian...} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{205} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{120} & 20 & \multicolumn{1}{l|}{201} & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{124} & 24 \\ \hline
\multicolumn{1}{|l|}{35280165} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{205} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{120} & 20 & \multicolumn{1}{l|}{201} & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{124} & 24 \\ \hline
\multicolumn{1}{|l|}{Six Nations (Part) 40, Indian...} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{205} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{120} & 20 & \multicolumn{1}{l|}{201} & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{124} & 24 \\ \hline
\multicolumn{1}{|l|}{35280163} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{205} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{120} & 20 & \multicolumn{1}{l|}{201} & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{124} & 24 \\ \hline
\multicolumn{1}{|l|}{35300484} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & All & \multicolumn{1}{l|}{45} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{30} & 15 & \multicolumn{1}{l|}{49} & \multicolumn{1}{l|}{11} & \multicolumn{1}{l|}{26} & 11 \\ \hline
\multicolumn{1}{|l|}{35300649} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{610} & \multicolumn{1}{l|}{195} & \multicolumn{1}{l|}{380} & 20 & \multicolumn{1}{l|}{606} & \multicolumn{1}{l|}{199} & \multicolumn{1}{l|}{384} & 24 \\ \hline
\multicolumn{1}{|l|}{35300191} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{140} & \multicolumn{1}{l|}{25} & \multicolumn{1}{l|}{105} & 25 & \multicolumn{1}{l|}{144} & \multicolumn{1}{l|}{21} & \multicolumn{1}{l|}{101} & 21 \\ \hline
\multicolumn{1}{|l|}{35300981} & \multicolumn{1}{l|}{{[}90, 91, 92, 93{]}} & All & \multicolumn{1}{l|}{530} & \multicolumn{1}{l|}{280} & \multicolumn{1}{l|}{50} & 185 & \multicolumn{1}{l|}{526} & \multicolumn{1}{l|}{284} & \multicolumn{1}{l|}{54} & 189 \\ \hline
\multicolumn{1}{|l|}{35300013} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{225} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{130} & 60 & \multicolumn{1}{l|}{229} & \multicolumn{1}{l|}{46} & \multicolumn{1}{l|}{126} & 56 \\ \hline
\multicolumn{1}{|l|}{35340198} & \multicolumn{1}{l|}{{[}1665, 1666, 1667, 1668{]}} & F(+) & \multicolumn{1}{l|}{295} & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{40} & 205 & \multicolumn{1}{l|}{291} & \multicolumn{1}{l|}{39} & \multicolumn{1}{l|}{44} & 209 \\ \hline
\multicolumn{1}{|l|}{35340058} & \multicolumn{1}{l|}{{[}90, 91, 92, 93{]}} & F(+) & \multicolumn{1}{l|}{305} & \multicolumn{1}{l|}{175} & \multicolumn{1}{l|}{20} & 95 & \multicolumn{1}{l|}{301} & \multicolumn{1}{l|}{179} & \multicolumn{1}{l|}{24} & 99 \\ \hline
\multicolumn{1}{|l|}{Southwold, Township (TP)} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{1710} & \multicolumn{1}{l|}{650} & \multicolumn{1}{l|}{1000} & 75 & \multicolumn{1}{l|}{1714} & \multicolumn{1}{l|}{646} & \multicolumn{1}{l|}{996} & 71 \\ \hline
\multicolumn{1}{|l|}{35360251} & \multicolumn{1}{l|}{{[}90, 91, 92, 93{]}} & All & \multicolumn{1}{l|}{570} & \multicolumn{1}{l|}{280} & \multicolumn{1}{l|}{95} & 210 & \multicolumn{1}{l|}{574} & \multicolumn{1}{l|}{276} & \multicolumn{1}{l|}{91} & 206 \\ \hline
\multicolumn{1}{|l|}{35360463} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{170} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{100} & 40 & \multicolumn{1}{l|}{166} & \multicolumn{1}{l|}{19} & \multicolumn{1}{l|}{104} & 44 \\ \hline
\multicolumn{1}{|l|}{35360464} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{170} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{100} & 40 & \multicolumn{1}{l|}{166} & \multicolumn{1}{l|}{19} & \multicolumn{1}{l|}{104} & 44 \\ \hline
\multicolumn{1}{|l|}{35360465} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{170} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{100} & 40 & \multicolumn{1}{l|}{166} & \multicolumn{1}{l|}{19} & \multicolumn{1}{l|}{104} & 44 \\ \hline
\multicolumn{1}{|l|}{35370804} & \multicolumn{1}{l|}{{[}90, 91, 92, 93{]}} & All & \multicolumn{1}{l|}{465} & \multicolumn{1}{l|}{220} & \multicolumn{1}{l|}{25} & 205 & \multicolumn{1}{l|}{461} & \multicolumn{1}{l|}{224} & \multicolumn{1}{l|}{29} & 209 \\ \hline
\multicolumn{1}{|l|}{35370096} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{245} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{130} & 80 & \multicolumn{1}{l|}{249} & \multicolumn{1}{l|}{46} & \multicolumn{1}{l|}{126} & 76 \\ \hline
\multicolumn{1}{|l|}{35370667} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{400} & \multicolumn{1}{l|}{160} & \multicolumn{1}{l|}{185} & 40 & \multicolumn{1}{l|}{396} & \multicolumn{1}{l|}{164} & \multicolumn{1}{l|}{189} & 44 \\ \hline
\multicolumn{1}{|l|}{35370608} & \multicolumn{1}{l|}{{[}1665, 1666, 1667, 1668{]}} & All & \multicolumn{1}{l|}{415} & \multicolumn{1}{l|}{80} & \multicolumn{1}{l|}{70} & 250 & \multicolumn{1}{l|}{411} & \multicolumn{1}{l|}{84} & \multicolumn{1}{l|}{74} & 254 \\ \hline
\multicolumn{1}{|l|}{35380081} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{200} & \multicolumn{1}{l|}{40} & \multicolumn{1}{l|}{145} & 30 & \multicolumn{1}{l|}{204} & \multicolumn{1}{l|}{36} & \multicolumn{1}{l|}{141} & 26 \\ \hline
\multicolumn{1}{|l|}{35380174} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{335} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{175} & 125 & \multicolumn{1}{l|}{339} & \multicolumn{1}{l|}{46} & \multicolumn{1}{l|}{171} & 121 \\ \hline
\multicolumn{1}{|l|}{35380286} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{720} & \multicolumn{1}{l|}{190} & \multicolumn{1}{l|}{380} & 135 & \multicolumn{1}{l|}{716} & \multicolumn{1}{l|}{194} & \multicolumn{1}{l|}{384} & 139 \\ \hline
\multicolumn{1}{|l|}{35390110} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{240} & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{155} & 35 & \multicolumn{1}{l|}{236} & \multicolumn{1}{l|}{39} & \multicolumn{1}{l|}{159} & 39 \\ \hline
\multicolumn{1}{|l|}{35400139} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{215} & \multicolumn{1}{l|}{45} & \multicolumn{1}{l|}{120} & 35 & \multicolumn{1}{l|}{211} & \multicolumn{1}{l|}{49} & \multicolumn{1}{l|}{124} & 39 \\ \hline
\multicolumn{1}{|l|}{Kincardine, Municipality (MU)} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{12065} & \multicolumn{1}{l|}{2505} & \multicolumn{1}{l|}{6805} & 2740 & \multicolumn{1}{l|}{12061} & \multicolumn{1}{l|}{2509} & \multicolumn{1}{l|}{6809} & 2744 \\ \hline
\multicolumn{1}{|l|}{35420296} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & F(+) & \multicolumn{1}{l|}{60} & \multicolumn{1}{l|}{20} & \multicolumn{1}{l|}{40} & 15 & \multicolumn{1}{l|}{64} & \multicolumn{1}{l|}{16} & \multicolumn{1}{l|}{36} & 11 \\ \hline
\multicolumn{1}{|l|}{35430801} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{300} & \multicolumn{1}{l|}{55} & \multicolumn{1}{l|}{190} & 40 & \multicolumn{1}{l|}{296} & \multicolumn{1}{l|}{59} & \multicolumn{1}{l|}{194} & 44 \\ \hline
\multicolumn{1}{|l|}{35430743} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{265} & \multicolumn{1}{l|}{80} & \multicolumn{1}{l|}{155} & 15 & \multicolumn{1}{l|}{261} & \multicolumn{1}{l|}{84} & \multicolumn{1}{l|}{159} & 19 \\ \hline
\multicolumn{1}{|l|}{35530087} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{280} & \multicolumn{1}{l|}{30} & \multicolumn{1}{l|}{190} & 45 & \multicolumn{1}{l|}{276} & \multicolumn{1}{l|}{34} & \multicolumn{1}{l|}{194} & 49 \\ \hline
\multicolumn{1}{|l|}{35530300} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{385} & \multicolumn{1}{l|}{80} & \multicolumn{1}{l|}{225} & 65 & \multicolumn{1}{l|}{381} & \multicolumn{1}{l|}{84} & \multicolumn{1}{l|}{229} & 69 \\ \hline
\multicolumn{1}{|l|}{35540125} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{465} & \multicolumn{1}{l|}{90} & \multicolumn{1}{l|}{275} & 115 & \multicolumn{1}{l|}{469} & \multicolumn{1}{l|}{86} & \multicolumn{1}{l|}{271} & 111 \\ \hline
\multicolumn{1}{|l|}{Huron Shores, Municipality (MU)} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{830} & \multicolumn{1}{l|}{420} & \multicolumn{1}{l|}{395} & 30 & \multicolumn{1}{l|}{834} & \multicolumn{1}{l|}{416} & \multicolumn{1}{l|}{391} & 26 \\ \hline
\multicolumn{1}{|l|}{35570339} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{205} & \multicolumn{1}{l|}{25} & \multicolumn{1}{l|}{105} & 60 & \multicolumn{1}{l|}{201} & \multicolumn{1}{l|}{29} & \multicolumn{1}{l|}{109} & 64 \\ \hline
\multicolumn{1}{|l|}{35570397} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{340} & \multicolumn{1}{l|}{75} & \multicolumn{1}{l|}{190} & 90 & \multicolumn{1}{l|}{344} & \multicolumn{1}{l|}{71} & \multicolumn{1}{l|}{186} & 86 \\ \hline
\multicolumn{1}{|l|}{Norman's Cove-Long Cove ...} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{320} & \multicolumn{1}{l|}{30} & \multicolumn{1}{l|}{170} & 105 & \multicolumn{1}{l|}{316} & \multicolumn{1}{l|}{34} & \multicolumn{1}{l|}{174} & 109 \\ \hline
\multicolumn{1}{|l|}{10010717} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{320} & \multicolumn{1}{l|}{30} & \multicolumn{1}{l|}{170} & 105 & \multicolumn{1}{l|}{316} & \multicolumn{1}{l|}{34} & \multicolumn{1}{l|}{174} & 109 \\ \hline
\multicolumn{1}{|l|}{10010497} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{220} & \multicolumn{1}{l|}{20} & \multicolumn{1}{l|}{120} & 65 & \multicolumn{1}{l|}{216} & \multicolumn{1}{l|}{24} & \multicolumn{1}{l|}{124} & 69 \\ \hline
\multicolumn{1}{|l|}{10010499} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{220} & \multicolumn{1}{l|}{20} & \multicolumn{1}{l|}{120} & 65 & \multicolumn{1}{l|}{216} & \multicolumn{1}{l|}{24} & \multicolumn{1}{l|}{124} & 69 \\ \hline
\multicolumn{1}{|l|}{10010544} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{545} & \multicolumn{1}{l|}{120} & \multicolumn{1}{l|}{305} & 105 & \multicolumn{1}{l|}{541} & \multicolumn{1}{l|}{124} & \multicolumn{1}{l|}{309} & 109 \\ \hline
\multicolumn{1}{|l|}{10010663} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{160} & \multicolumn{1}{l|}{20} & \multicolumn{1}{l|}{85} & 40 & \multicolumn{1}{l|}{156} & \multicolumn{1}{l|}{24} & \multicolumn{1}{l|}{89} & 44 \\ \hline
\multicolumn{1}{|l|}{10010664} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{160} & \multicolumn{1}{l|}{20} & \multicolumn{1}{l|}{85} & 40 & \multicolumn{1}{l|}{156} & \multicolumn{1}{l|}{24} & \multicolumn{1}{l|}{89} & 44 \\ \hline
\multicolumn{1}{|l|}{St. Alban's, Town (T)} & \multicolumn{1}{l|}{{[}1665, 1666, 1667, 1668{]}} & F(+) & \multicolumn{1}{l|}{625} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{15} & 610 & \multicolumn{1}{l|}{629} & \multicolumn{1}{l|}{11} & \multicolumn{1}{l|}{11} & 606 \\ \hline
\multicolumn{1}{|l|}{Middle Arm, Town (T)} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & M(+) & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{20} & 30 & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{11} & \multicolumn{1}{l|}{16} & 26 \\ \hline
\multicolumn{1}{|l|}{10080220} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & M(+) & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{20} & 30 & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{11} & \multicolumn{1}{l|}{16} & 26 \\ \hline
\multicolumn{1}{|l|}{Tilt Cove, Town (T)} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & M(+) & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{20} & 30 & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{11} & \multicolumn{1}{l|}{16} & 26 \\ \hline
\multicolumn{1}{|l|}{10080223} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & M(+) & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{20} & 30 & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{11} & \multicolumn{1}{l|}{16} & 26 \\ \hline
\multicolumn{1}{|l|}{Division No. 11, Census div...} & \multicolumn{1}{l|}{{[}90, 91, 92, 93{]}} & All & \multicolumn{1}{l|}{1970} & \multicolumn{1}{l|}{910} & \multicolumn{1}{l|}{180} & 895 & \multicolumn{1}{l|}{1974} & \multicolumn{1}{l|}{906} & \multicolumn{1}{l|}{176} & 891 \\ \hline
\multicolumn{1}{|l|}{Division No. 11, Subd. C, Subdiv...} & \multicolumn{1}{l|}{{[}90, 91, 92, 93{]}} & All & \multicolumn{1}{l|}{1970} & \multicolumn{1}{l|}{910} & \multicolumn{1}{l|}{180} & 895 & \multicolumn{1}{l|}{1974} & \multicolumn{1}{l|}{906} & \multicolumn{1}{l|}{176} & 891 \\ \hline
\multicolumn{1}{|l|}{10110005} & \multicolumn{1}{l|}{{[}90, 91, 92, 93{]}} & All & \multicolumn{1}{l|}{1970} & \multicolumn{1}{l|}{910} & \multicolumn{1}{l|}{180} & 895 & \multicolumn{1}{l|}{1974} & \multicolumn{1}{l|}{906} & \multicolumn{1}{l|}{176} & 891 \\ \hline
\multicolumn{1}{|l|}{12020043} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{405} & \multicolumn{1}{l|}{70} & \multicolumn{1}{l|}{220} & 100 & \multicolumn{1}{l|}{401} & \multicolumn{1}{l|}{74} & \multicolumn{1}{l|}{224} & 104 \\ \hline
\multicolumn{1}{|l|}{12090121} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{355} & \multicolumn{1}{l|}{75} & \multicolumn{1}{l|}{235} & 60 & \multicolumn{1}{l|}{359} & \multicolumn{1}{l|}{71} & \multicolumn{1}{l|}{231} & 56 \\ \hline
\multicolumn{1}{|l|}{12090486} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{220} & \multicolumn{1}{l|}{20} & \multicolumn{1}{l|}{155} & 30 & \multicolumn{1}{l|}{216} & \multicolumn{1}{l|}{24} & \multicolumn{1}{l|}{159} & 34 \\ \hline
\multicolumn{1}{|l|}{12090780} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{300} & \multicolumn{1}{l|}{55} & \multicolumn{1}{l|}{180} & 50 & \multicolumn{1}{l|}{296} & \multicolumn{1}{l|}{59} & \multicolumn{1}{l|}{184} & 54 \\ \hline
\multicolumn{1}{|l|}{12090788} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{195} & \multicolumn{1}{l|}{95} & \multicolumn{1}{l|}{70} & 15 & \multicolumn{1}{l|}{191} & \multicolumn{1}{l|}{99} & \multicolumn{1}{l|}{74} & 19 \\ \hline
\multicolumn{1}{|l|}{12100080} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{270} & \multicolumn{1}{l|}{45} & \multicolumn{1}{l|}{130} & 80 & \multicolumn{1}{l|}{266} & \multicolumn{1}{l|}{49} & \multicolumn{1}{l|}{134} & 84 \\ \hline
\multicolumn{1}{|l|}{12140072} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{255} & \multicolumn{1}{l|}{55} & \multicolumn{1}{l|}{150} & 65 & \multicolumn{1}{l|}{259} & \multicolumn{1}{l|}{51} & \multicolumn{1}{l|}{146} & 61 \\ \hline
\multicolumn{1}{|l|}{13010053} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{500} & \multicolumn{1}{l|}{60} & \multicolumn{1}{l|}{385} & 40 & \multicolumn{1}{l|}{496} & \multicolumn{1}{l|}{64} & \multicolumn{1}{l|}{389} & 44 \\ \hline
\multicolumn{1}{|l|}{Pennfield, Parish (P)} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{2195} & \multicolumn{1}{l|}{390} & \multicolumn{1}{l|}{1335} & 485 & \multicolumn{1}{l|}{2199} & \multicolumn{1}{l|}{386} & \multicolumn{1}{l|}{1331} & 481 \\ \hline
\multicolumn{1}{|l|}{13020094} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{215} & \multicolumn{1}{l|}{30} & \multicolumn{1}{l|}{130} & 40 & \multicolumn{1}{l|}{211} & \multicolumn{1}{l|}{34} & \multicolumn{1}{l|}{134} & 44 \\ \hline
\multicolumn{1}{|l|}{13050205} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{260} & \multicolumn{1}{l|}{30} & \multicolumn{1}{l|}{155} & 60 & \multicolumn{1}{l|}{256} & \multicolumn{1}{l|}{34} & \multicolumn{1}{l|}{159} & 64 \\ \hline
\multicolumn{1}{|l|}{13070116} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{360} & \multicolumn{1}{l|}{205} & \multicolumn{1}{l|}{115} & 25 & \multicolumn{1}{l|}{356} & \multicolumn{1}{l|}{209} & \multicolumn{1}{l|}{119} & 29 \\ \hline
\multicolumn{1}{|l|}{York, County (CT)} & \multicolumn{1}{l|}{{[}2054, 2055, 2056, 2057{]}} & M(+) & \multicolumn{1}{l|}{3490} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{210} & 3280 & \multicolumn{1}{l|}{3494} & \multicolumn{1}{l|}{11} & \multicolumn{1}{l|}{206} & 3276 \\ \hline
\multicolumn{1}{|l|}{13100299} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & F(+) & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{20} & 15 & \multicolumn{1}{l|}{39} & \multicolumn{1}{l|}{11} & \multicolumn{1}{l|}{16} & 11 \\ \hline
\multicolumn{1}{|l|}{13100189} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{220} & \multicolumn{1}{l|}{60} & \multicolumn{1}{l|}{140} & 35 & \multicolumn{1}{l|}{224} & \multicolumn{1}{l|}{56} & \multicolumn{1}{l|}{136} & 31 \\ \hline
\multicolumn{1}{|l|}{59030128} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{255} & \multicolumn{1}{l|}{30} & \multicolumn{1}{l|}{160} & 80 & \multicolumn{1}{l|}{259} & \multicolumn{1}{l|}{26} & \multicolumn{1}{l|}{156} & 76 \\ \hline
\multicolumn{1}{|l|}{59090375} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{545} & \multicolumn{1}{l|}{135} & \multicolumn{1}{l|}{330} & 65 & \multicolumn{1}{l|}{541} & \multicolumn{1}{l|}{139} & \multicolumn{1}{l|}{334} & 69 \\ \hline
\multicolumn{1}{|l|}{59153784} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{325} & \multicolumn{1}{l|}{55} & \multicolumn{1}{l|}{210} & 75 & \multicolumn{1}{l|}{329} & \multicolumn{1}{l|}{51} & \multicolumn{1}{l|}{206} & 71 \\ \hline
\multicolumn{1}{|l|}{59152015} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{585} & \multicolumn{1}{l|}{130} & \multicolumn{1}{l|}{340} & 100 & \multicolumn{1}{l|}{581} & \multicolumn{1}{l|}{134} & \multicolumn{1}{l|}{344} & 104 \\ \hline
\multicolumn{1}{|l|}{59153504} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{390} & \multicolumn{1}{l|}{85} & \multicolumn{1}{l|}{235} & 55 & \multicolumn{1}{l|}{386} & \multicolumn{1}{l|}{89} & \multicolumn{1}{l|}{239} & 59 \\ \hline
\multicolumn{1}{|l|}{59154222} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{200} & \multicolumn{1}{l|}{45} & \multicolumn{1}{l|}{135} & 35 & \multicolumn{1}{l|}{204} & \multicolumn{1}{l|}{41} & \multicolumn{1}{l|}{131} & 31 \\ \hline
\multicolumn{1}{|l|}{59152671} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{315} & \multicolumn{1}{l|}{85} & \multicolumn{1}{l|}{190} & 55 & \multicolumn{1}{l|}{319} & \multicolumn{1}{l|}{81} & \multicolumn{1}{l|}{186} & 51 \\ \hline
\multicolumn{1}{|l|}{59153451} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{400} & \multicolumn{1}{l|}{60} & \multicolumn{1}{l|}{255} & 100 & \multicolumn{1}{l|}{404} & \multicolumn{1}{l|}{56} & \multicolumn{1}{l|}{251} & 96 \\ \hline
\multicolumn{1}{|l|}{59152860} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{585} & \multicolumn{1}{l|}{400} & \multicolumn{1}{l|}{155} & 15 & \multicolumn{1}{l|}{581} & \multicolumn{1}{l|}{404} & \multicolumn{1}{l|}{159} & 19 \\ \hline
\multicolumn{1}{|l|}{59153038} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{580} & \multicolumn{1}{l|}{255} & \multicolumn{1}{l|}{290} & 50 & \multicolumn{1}{l|}{584} & \multicolumn{1}{l|}{251} & \multicolumn{1}{l|}{286} & 46 \\ \hline
\multicolumn{1}{|l|}{59150136} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{510} & \multicolumn{1}{l|}{115} & \multicolumn{1}{l|}{340} & 70 & \multicolumn{1}{l|}{514} & \multicolumn{1}{l|}{111} & \multicolumn{1}{l|}{336} & 66 \\ \hline
\multicolumn{1}{|l|}{59150158} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{540} & \multicolumn{1}{l|}{95} & \multicolumn{1}{l|}{340} & 90 & \multicolumn{1}{l|}{536} & \multicolumn{1}{l|}{99} & \multicolumn{1}{l|}{344} & 94 \\ \hline
\multicolumn{1}{|l|}{59150159} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{650} & \multicolumn{1}{l|}{155} & \multicolumn{1}{l|}{415} & 95 & \multicolumn{1}{l|}{654} & \multicolumn{1}{l|}{151} & \multicolumn{1}{l|}{411} & 91 \\ \hline
\multicolumn{1}{|l|}{59152462} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{265} & \multicolumn{1}{l|}{150} & \multicolumn{1}{l|}{110} & 20 & \multicolumn{1}{l|}{269} & \multicolumn{1}{l|}{146} & \multicolumn{1}{l|}{106} & 16 \\ \hline
\multicolumn{1}{|l|}{59190246} & \multicolumn{1}{l|}{{[}1665, 1666, 1667, 1668{]}} & M(+) & \multicolumn{1}{l|}{195} & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{20} & 125 & \multicolumn{1}{l|}{191} & \multicolumn{1}{l|}{39} & \multicolumn{1}{l|}{24} & 129 \\ \hline
\multicolumn{1}{|l|}{59260370} & \multicolumn{1}{l|}{{[}90, 91, 92, 93{]}} & F(+) & \multicolumn{1}{l|}{235} & \multicolumn{1}{l|}{145} & \multicolumn{1}{l|}{20} & 55 & \multicolumn{1}{l|}{231} & \multicolumn{1}{l|}{149} & \multicolumn{1}{l|}{24} & 59 \\ \hline
\multicolumn{1}{|l|}{59350253} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & All & \multicolumn{1}{l|}{145} & \multicolumn{1}{l|}{25} & \multicolumn{1}{l|}{65} & 70 & \multicolumn{1}{l|}{149} & \multicolumn{1}{l|}{21} & \multicolumn{1}{l|}{61} & 66 \\ \hline
\multicolumn{1}{|l|}{59410388} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{380} & \multicolumn{1}{l|}{180} & \multicolumn{1}{l|}{190} & 25 & \multicolumn{1}{l|}{384} & \multicolumn{1}{l|}{176} & \multicolumn{1}{l|}{186} & 21 \\ \hline
\multicolumn{1}{|l|}{59490129} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{425} & \multicolumn{1}{l|}{125} & \multicolumn{1}{l|}{255} & 30 & \multicolumn{1}{l|}{421} & \multicolumn{1}{l|}{129} & \multicolumn{1}{l|}{259} & 34 \\ \hline
\multicolumn{1}{|l|}{Peace River, Regional district (RD)} & \multicolumn{1}{l|}{{[}96, 97, 98, 99{]}} & M(+) & \multicolumn{1}{l|}{6615} & \multicolumn{1}{l|}{4160} & \multicolumn{1}{l|}{655} & 1815 & \multicolumn{1}{l|}{6619} & \multicolumn{1}{l|}{4156} & \multicolumn{1}{l|}{651} & 1811 \\ \hline
\multicolumn{1}{|l|}{59550194} & \multicolumn{1}{l|}{{[}1665, 1666, 1667, 1668{]}} & F(+) & \multicolumn{1}{l|}{250} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{40} & 210 & \multicolumn{1}{l|}{254} & \multicolumn{1}{l|}{11} & \multicolumn{1}{l|}{36} & 206 \\ \hline
\multicolumn{1}{|l|}{46030148} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{1725} & \multicolumn{1}{l|}{550} & \multicolumn{1}{l|}{1000} & 160 & \multicolumn{1}{l|}{1721} & \multicolumn{1}{l|}{554} & \multicolumn{1}{l|}{1004} & 164 \\ \hline
\multicolumn{1}{|l|}{46110177} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{275} & \multicolumn{1}{l|}{180} & \multicolumn{1}{l|}{95} & 15 & \multicolumn{1}{l|}{279} & \multicolumn{1}{l|}{176} & \multicolumn{1}{l|}{91} & 11 \\ \hline
\multicolumn{1}{|l|}{46110219} & \multicolumn{1}{l|}{{[}90, 91, 92, 93{]}} & All & \multicolumn{1}{l|}{635} & \multicolumn{1}{l|}{375} & \multicolumn{1}{l|}{25} & 250 & \multicolumn{1}{l|}{639} & \multicolumn{1}{l|}{371} & \multicolumn{1}{l|}{21} & 246 \\ \hline
\multicolumn{1}{|l|}{46110824} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{250} & \multicolumn{1}{l|}{55} & \multicolumn{1}{l|}{150} & 30 & \multicolumn{1}{l|}{246} & \multicolumn{1}{l|}{59} & \multicolumn{1}{l|}{154} & 34 \\ \hline
\multicolumn{1}{|l|}{46210100} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{210} & \multicolumn{1}{l|}{125} & \multicolumn{1}{l|}{55} & 15 & \multicolumn{1}{l|}{206} & \multicolumn{1}{l|}{129} & \multicolumn{1}{l|}{59} & 19 \\ \hline
\multicolumn{1}{|l|}{46220198} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{735} & \multicolumn{1}{l|}{305} & \multicolumn{1}{l|}{385} & 60 & \multicolumn{1}{l|}{739} & \multicolumn{1}{l|}{301} & \multicolumn{1}{l|}{381} & 56 \\ \hline
\multicolumn{1}{|l|}{46220203} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{735} & \multicolumn{1}{l|}{305} & \multicolumn{1}{l|}{385} & 60 & \multicolumn{1}{l|}{739} & \multicolumn{1}{l|}{301} & \multicolumn{1}{l|}{381} & 56 \\ \hline
\multicolumn{1}{|l|}{46220206} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{735} & \multicolumn{1}{l|}{305} & \multicolumn{1}{l|}{385} & 60 & \multicolumn{1}{l|}{739} & \multicolumn{1}{l|}{301} & \multicolumn{1}{l|}{381} & 56 \\ \hline
\multicolumn{1}{|l|}{47010184} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{180} & \multicolumn{1}{l|}{60} & \multicolumn{1}{l|}{80} & 25 & \multicolumn{1}{l|}{176} & \multicolumn{1}{l|}{64} & \multicolumn{1}{l|}{84} & 29 \\ \hline
\multicolumn{1}{|l|}{Benson No. 35, Rural municip...} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{240} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{140} & 35 & \multicolumn{1}{l|}{236} & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{144} & 39 \\ \hline
\multicolumn{1}{|l|}{47010167} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{240} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{140} & 35 & \multicolumn{1}{l|}{236} & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{144} & 39 \\ \hline
\multicolumn{1}{|l|}{Stockholm, Village (VL)} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{170} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{90} & 45 & \multicolumn{1}{l|}{174} & \multicolumn{1}{l|}{46} & \multicolumn{1}{l|}{86} & 41 \\ \hline
\multicolumn{1}{|l|}{47050250} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{170} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{90} & 45 & \multicolumn{1}{l|}{174} & \multicolumn{1}{l|}{46} & \multicolumn{1}{l|}{86} & 41 \\ \hline
\multicolumn{1}{|l|}{47060449} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{170} & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{100} & 20 & \multicolumn{1}{l|}{166} & \multicolumn{1}{l|}{39} & \multicolumn{1}{l|}{104} & 24 \\ \hline
\multicolumn{1}{|l|}{Outlook, Town (T)} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{1005} & \multicolumn{1}{l|}{575} & \multicolumn{1}{l|}{385} & 30 & \multicolumn{1}{l|}{1001} & \multicolumn{1}{l|}{579} & \multicolumn{1}{l|}{389} & 34 \\ \hline
\multicolumn{1}{|l|}{47110515} & \multicolumn{1}{l|}{{[}1665, 1666, 1667, 1668{]}} & F(+) & \multicolumn{1}{l|}{220} & \multicolumn{1}{l|}{55} & \multicolumn{1}{l|}{15} & 135 & \multicolumn{1}{l|}{216} & \multicolumn{1}{l|}{59} & \multicolumn{1}{l|}{19} & 139 \\ \hline
\multicolumn{1}{|l|}{47110562} & \multicolumn{1}{l|}{{[}96, 97, 98, 99{]}} & All & \multicolumn{1}{l|}{125} & \multicolumn{1}{l|}{70} & \multicolumn{1}{l|}{35} & 35 & \multicolumn{1}{l|}{129} & \multicolumn{1}{l|}{66} & \multicolumn{1}{l|}{31} & 31 \\ \hline
\multicolumn{1}{|l|}{48062654} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{195} & \multicolumn{1}{l|}{80} & \multicolumn{1}{l|}{115} & 15 & \multicolumn{1}{l|}{199} & \multicolumn{1}{l|}{76} & \multicolumn{1}{l|}{111} & 11 \\ \hline
\multicolumn{1}{|l|}{48060157} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{265} & \multicolumn{1}{l|}{60} & \multicolumn{1}{l|}{170} & 50 & \multicolumn{1}{l|}{269} & \multicolumn{1}{l|}{56} & \multicolumn{1}{l|}{166} & 46 \\ \hline
\multicolumn{1}{|l|}{48060309} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{325} & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{245} & 60 & \multicolumn{1}{l|}{329} & \multicolumn{1}{l|}{31} & \multicolumn{1}{l|}{241} & 56 \\ \hline
\multicolumn{1}{|l|}{48060906} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{210} & \multicolumn{1}{l|}{25} & \multicolumn{1}{l|}{155} & 45 & \multicolumn{1}{l|}{214} & \multicolumn{1}{l|}{21} & \multicolumn{1}{l|}{151} & 41 \\ \hline
\multicolumn{1}{|l|}{48060907} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{210} & \multicolumn{1}{l|}{25} & \multicolumn{1}{l|}{155} & 45 & \multicolumn{1}{l|}{214} & \multicolumn{1}{l|}{21} & \multicolumn{1}{l|}{151} & 41 \\ \hline
\multicolumn{1}{|l|}{48061157} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{210} & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{140} & 20 & \multicolumn{1}{l|}{206} & \multicolumn{1}{l|}{39} & \multicolumn{1}{l|}{144} & 24 \\ \hline
\multicolumn{1}{|l|}{48062209} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{350} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{225} & 60 & \multicolumn{1}{l|}{346} & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{229} & 64 \\ \hline
\multicolumn{1}{|l|}{48100333} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{3180} & \multicolumn{1}{l|}{995} & \multicolumn{1}{l|}{1975} & 225 & \multicolumn{1}{l|}{3184} & \multicolumn{1}{l|}{991} & \multicolumn{1}{l|}{1971} & 221 \\ \hline
\multicolumn{1}{|l|}{48111668} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{255} & \multicolumn{1}{l|}{60} & \multicolumn{1}{l|}{160} & 50 & \multicolumn{1}{l|}{259} & \multicolumn{1}{l|}{56} & \multicolumn{1}{l|}{156} & 46 \\ \hline
\multicolumn{1}{|l|}{48110648} & \multicolumn{1}{l|}{{[}96, 97, 98, 99{]}} & All & \multicolumn{1}{l|}{85} & \multicolumn{1}{l|}{30} & \multicolumn{1}{l|}{30} & 40 & \multicolumn{1}{l|}{89} & \multicolumn{1}{l|}{26} & \multicolumn{1}{l|}{26} & 36 \\ \hline
\multicolumn{1}{|l|}{48110850} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{390} & \multicolumn{1}{l|}{215} & \multicolumn{1}{l|}{170} & 20 & \multicolumn{1}{l|}{394} & \multicolumn{1}{l|}{211} & \multicolumn{1}{l|}{166} & 16 \\ \hline
\multicolumn{1}{|l|}{48112132} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{350} & \multicolumn{1}{l|}{100} & \multicolumn{1}{l|}{185} & 50 & \multicolumn{1}{l|}{346} & \multicolumn{1}{l|}{104} & \multicolumn{1}{l|}{189} & 54 \\ \hline
\multicolumn{1}{|l|}{48112197} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{505} & \multicolumn{1}{l|}{145} & \multicolumn{1}{l|}{325} & 20 & \multicolumn{1}{l|}{501} & \multicolumn{1}{l|}{149} & \multicolumn{1}{l|}{329} & 24 \\ \hline
\multicolumn{1}{|l|}{Division No. 13, Census div...} & \multicolumn{1}{l|}{{[}1404, 1405, 1406, 1407{]}} & M(+) & \multicolumn{1}{l|}{3560} & \multicolumn{1}{l|}{1335} & \multicolumn{1}{l|}{2195} & 15 & \multicolumn{1}{l|}{3556} & \multicolumn{1}{l|}{1339} & \multicolumn{1}{l|}{2199} & 19 \\ \hline
\multicolumn{1}{|l|}{48130225} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{205} & \multicolumn{1}{l|}{40} & \multicolumn{1}{l|}{135} & 45 & \multicolumn{1}{l|}{209} & \multicolumn{1}{l|}{36} & \multicolumn{1}{l|}{131} & 41 \\ \hline
\multicolumn{1}{|l|}{24030051} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{865} & \multicolumn{1}{l|}{145} & \multicolumn{1}{l|}{555} & 150 & \multicolumn{1}{l|}{861} & \multicolumn{1}{l|}{149} & \multicolumn{1}{l|}{559} & 154 \\ \hline
\multicolumn{1}{|l|}{24170032} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{205} & \multicolumn{1}{l|}{25} & \multicolumn{1}{l|}{105} & 60 & \multicolumn{1}{l|}{201} & \multicolumn{1}{l|}{29} & \multicolumn{1}{l|}{109} & 64 \\ \hline
\multicolumn{1}{|l|}{Québec, Territoire équivalent (TÉ)} & \multicolumn{1}{l|}{{[}492, 493, 494, 495{]}} & F(+) & \multicolumn{1}{l|}{435} & \multicolumn{1}{l|}{360} & \multicolumn{1}{l|}{65} & 25 & \multicolumn{1}{l|}{439} & \multicolumn{1}{l|}{356} & \multicolumn{1}{l|}{61} & 21 \\ \hline
\multicolumn{1}{|l|}{24230153} & \multicolumn{1}{l|}{{[}90, 91, 92, 93{]}} & F(+) & \multicolumn{1}{l|}{120} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{15} & 40 & \multicolumn{1}{l|}{116} & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{19} & 44 \\ \hline
\multicolumn{1}{|l|}{24230942} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{400} & \multicolumn{1}{l|}{80} & \multicolumn{1}{l|}{275} & 30 & \multicolumn{1}{l|}{396} & \multicolumn{1}{l|}{84} & \multicolumn{1}{l|}{279} & 34 \\ \hline
\multicolumn{1}{|l|}{24231102} & \multicolumn{1}{l|}{{[}90, 91, 92, 93{]}} & F(+) & \multicolumn{1}{l|}{205} & \multicolumn{1}{l|}{115} & \multicolumn{1}{l|}{20} & 55 & \multicolumn{1}{l|}{201} & \multicolumn{1}{l|}{119} & \multicolumn{1}{l|}{24} & 59 \\ \hline
\multicolumn{1}{|l|}{Saint-Janvier-de-Joly, Municip...} & \multicolumn{1}{l|}{{[}1665, 1666, 1667, 1668{]}} & F(+) & \multicolumn{1}{l|}{525} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{15} & 510 & \multicolumn{1}{l|}{529} & \multicolumn{1}{l|}{11} & \multicolumn{1}{l|}{11} & 506 \\ \hline
\multicolumn{1}{|l|}{24360139} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{240} & \multicolumn{1}{l|}{40} & \multicolumn{1}{l|}{140} & 75 & \multicolumn{1}{l|}{244} & \multicolumn{1}{l|}{36} & \multicolumn{1}{l|}{136} & 71 \\ \hline
\multicolumn{1}{|l|}{24420077} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & All & \multicolumn{1}{l|}{145} & \multicolumn{1}{l|}{20} & \multicolumn{1}{l|}{60} & 50 & \multicolumn{1}{l|}{141} & \multicolumn{1}{l|}{24} & \multicolumn{1}{l|}{64} & 54 \\ \hline
\multicolumn{1}{|l|}{24430228} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{505} & \multicolumn{1}{l|}{115} & \multicolumn{1}{l|}{255} & 150 & \multicolumn{1}{l|}{509} & \multicolumn{1}{l|}{111} & \multicolumn{1}{l|}{251} & 146 \\ \hline
\multicolumn{1}{|l|}{24470165} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & All & \multicolumn{1}{l|}{95} & \multicolumn{1}{l|}{25} & \multicolumn{1}{l|}{40} & 15 & \multicolumn{1}{l|}{91} & \multicolumn{1}{l|}{29} & \multicolumn{1}{l|}{44} & 19 \\ \hline
\multicolumn{1}{|l|}{24470207} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{445} & \multicolumn{1}{l|}{90} & \multicolumn{1}{l|}{245} & 125 & \multicolumn{1}{l|}{449} & \multicolumn{1}{l|}{86} & \multicolumn{1}{l|}{241} & 121 \\ \hline
\multicolumn{1}{|l|}{24490187} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{505} & \multicolumn{1}{l|}{150} & \multicolumn{1}{l|}{320} & 50 & \multicolumn{1}{l|}{509} & \multicolumn{1}{l|}{146} & \multicolumn{1}{l|}{316} & 46 \\ \hline
\multicolumn{1}{|l|}{24490191} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & F(+) & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{15} & \multicolumn{1}{l|}{20} & 15 & \multicolumn{1}{l|}{39} & \multicolumn{1}{l|}{11} & \multicolumn{1}{l|}{16} & 11 \\ \hline
\multicolumn{1}{|l|}{24490301} & \multicolumn{1}{l|}{{[}1665, 1666, 1667, 1668{]}} & All & \multicolumn{1}{l|}{435} & \multicolumn{1}{l|}{20} & \multicolumn{1}{l|}{30} & 400 & \multicolumn{1}{l|}{439} & \multicolumn{1}{l|}{16} & \multicolumn{1}{l|}{26} & 396 \\ \hline
\multicolumn{1}{|l|}{Nicolet, Ville (V)} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{3995} & \multicolumn{1}{l|}{730} & \multicolumn{1}{l|}{2285} & 995 & \multicolumn{1}{l|}{3999} & \multicolumn{1}{l|}{726} & \multicolumn{1}{l|}{2281} & 991 \\ \hline
\multicolumn{1}{|l|}{24530139} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{205} & \multicolumn{1}{l|}{40} & \multicolumn{1}{l|}{125} & 55 & \multicolumn{1}{l|}{209} & \multicolumn{1}{l|}{36} & \multicolumn{1}{l|}{121} & 51 \\ \hline
\multicolumn{1}{|l|}{24530093} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{225} & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{130} & 75 & \multicolumn{1}{l|}{229} & \multicolumn{1}{l|}{31} & \multicolumn{1}{l|}{126} & 71 \\ \hline
\multicolumn{1}{|l|}{24530126} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{220} & \multicolumn{1}{l|}{20} & \multicolumn{1}{l|}{95} & 120 & \multicolumn{1}{l|}{224} & \multicolumn{1}{l|}{16} & \multicolumn{1}{l|}{91} & 116 \\ \hline
\multicolumn{1}{|l|}{24580034} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{530} & \multicolumn{1}{l|}{95} & \multicolumn{1}{l|}{330} & 120 & \multicolumn{1}{l|}{534} & \multicolumn{1}{l|}{91} & \multicolumn{1}{l|}{326} & 116 \\ \hline
\multicolumn{1}{|l|}{24580511} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{395} & \multicolumn{1}{l|}{70} & \multicolumn{1}{l|}{205} & 105 & \multicolumn{1}{l|}{391} & \multicolumn{1}{l|}{74} & \multicolumn{1}{l|}{209} & 109 \\ \hline
\multicolumn{1}{|l|}{24600077} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{415} & \multicolumn{1}{l|}{55} & \multicolumn{1}{l|}{265} & 110 & \multicolumn{1}{l|}{419} & \multicolumn{1}{l|}{51} & \multicolumn{1}{l|}{261} & 106 \\ \hline
\multicolumn{1}{|l|}{24640015} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{460} & \multicolumn{1}{l|}{110} & \multicolumn{1}{l|}{250} & 85 & \multicolumn{1}{l|}{456} & \multicolumn{1}{l|}{114} & \multicolumn{1}{l|}{254} & 89 \\ \hline
\multicolumn{1}{|l|}{24650073} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{295} & \multicolumn{1}{l|}{50} & \multicolumn{1}{l|}{185} & 45 & \multicolumn{1}{l|}{291} & \multicolumn{1}{l|}{54} & \multicolumn{1}{l|}{189} & 49 \\ \hline
\multicolumn{1}{|l|}{24650511} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & All & \multicolumn{1}{l|}{185} & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{95} & 40 & \multicolumn{1}{l|}{181} & \multicolumn{1}{l|}{39} & \multicolumn{1}{l|}{99} & 44 \\ \hline
\multicolumn{1}{|l|}{24650634} & \multicolumn{1}{l|}{{[}1452, 1453, 1454, 1455{]}} & All & \multicolumn{1}{l|}{445} & \multicolumn{1}{l|}{125} & \multicolumn{1}{l|}{305} & 30 & \multicolumn{1}{l|}{449} & \multicolumn{1}{l|}{121} & \multicolumn{1}{l|}{301} & 26 \\ \hline
\multicolumn{1}{|l|}{24660814} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{285} & \multicolumn{1}{l|}{65} & \multicolumn{1}{l|}{175} & 30 & \multicolumn{1}{l|}{281} & \multicolumn{1}{l|}{69} & \multicolumn{1}{l|}{179} & 34 \\ \hline
\multicolumn{1}{|l|}{24661010} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{310} & \multicolumn{1}{l|}{45} & \multicolumn{1}{l|}{185} & 65 & \multicolumn{1}{l|}{306} & \multicolumn{1}{l|}{49} & \multicolumn{1}{l|}{189} & 69 \\ \hline
\multicolumn{1}{|l|}{24661488} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{240} & \multicolumn{1}{l|}{35} & \multicolumn{1}{l|}{150} & 40 & \multicolumn{1}{l|}{236} & \multicolumn{1}{l|}{39} & \multicolumn{1}{l|}{154} & 44 \\ \hline
\multicolumn{1}{|l|}{24661853} & \multicolumn{1}{l|}{{[}340, 341, 343, 344{]}} & All & \multicolumn{1}{l|}{220} & \multicolumn{1}{l|}{25} & \multicolumn{1}{l|}{175} & 35 & \multicolumn{1}{l|}{224} & \multicolumn{1}{l|}{21} & \multicolumn{1}{l|}{171} & 31 \\ \hline
\multicolumn{1}{|l|}{24662824} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{220} & \multicolumn{1}{l|}{45} & \multicolumn{1}{l|}{125} & 35 & \multicolumn{1}{l|}{216} & \multicolumn{1}{l|}{49} & \multicolumn{1}{l|}{129} & 39 \\ \hline
\multicolumn{1}{|l|}{24662925} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & All & \multicolumn{1}{l|}{550} & \multicolumn{1}{l|}{125} & \multicolumn{1}{l|}{365} & 75 & \multicolumn{1}{l|}{554} & \multicolumn{1}{l|}{121} & \multicolumn{1}{l|}{361} & 71 \\ \hline
\multicolumn{1}{|l|}{24662984} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{325} & \multicolumn{1}{l|}{75} & \multicolumn{1}{l|}{205} & 60 & \multicolumn{1}{l|}{329} & \multicolumn{1}{l|}{71} & \multicolumn{1}{l|}{201} & 56 \\ \hline
\multicolumn{1}{|l|}{24662985} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{325} & \multicolumn{1}{l|}{75} & \multicolumn{1}{l|}{205} & 60 & \multicolumn{1}{l|}{329} & \multicolumn{1}{l|}{71} & \multicolumn{1}{l|}{201} & 56 \\ \hline
\multicolumn{1}{|l|}{24663196} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{405} & \multicolumn{1}{l|}{65} & \multicolumn{1}{l|}{280} & 75 & \multicolumn{1}{l|}{409} & \multicolumn{1}{l|}{61} & \multicolumn{1}{l|}{276} & 71 \\ \hline
\multicolumn{1}{|l|}{24660853} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{280} & \multicolumn{1}{l|}{40} & \multicolumn{1}{l|}{140} & 115 & \multicolumn{1}{l|}{284} & \multicolumn{1}{l|}{36} & \multicolumn{1}{l|}{136} & 111 \\ \hline
\multicolumn{1}{|l|}{Roussillon, Municipalité ...} & \multicolumn{1}{l|}{{[}2054, 2055, 2056, 2057{]}} & F(+) & \multicolumn{1}{l|}{13960} & \multicolumn{1}{l|}{20} & \multicolumn{1}{l|}{725} & 13230 & \multicolumn{1}{l|}{13964} & \multicolumn{1}{l|}{16} & \multicolumn{1}{l|}{721} & 13226 \\ \hline
\multicolumn{1}{|l|}{24670100} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & F(+) & \multicolumn{1}{l|}{510} & \multicolumn{1}{l|}{130} & \multicolumn{1}{l|}{315} & 80 & \multicolumn{1}{l|}{514} & \multicolumn{1}{l|}{126} & \multicolumn{1}{l|}{311} & 76 \\ \hline
\multicolumn{1}{|l|}{24710265} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{375} & \multicolumn{1}{l|}{115} & \multicolumn{1}{l|}{215} & 30 & \multicolumn{1}{l|}{371} & \multicolumn{1}{l|}{119} & \multicolumn{1}{l|}{219} & 34 \\ \hline
\multicolumn{1}{|l|}{24730094} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{210} & \multicolumn{1}{l|}{45} & \multicolumn{1}{l|}{140} & 40 & \multicolumn{1}{l|}{214} & \multicolumn{1}{l|}{41} & \multicolumn{1}{l|}{136} & 36 \\ \hline
\multicolumn{1}{|l|}{24750209} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & M(+) & \multicolumn{1}{l|}{730} & \multicolumn{1}{l|}{180} & \multicolumn{1}{l|}{470} & 95 & \multicolumn{1}{l|}{734} & \multicolumn{1}{l|}{176} & \multicolumn{1}{l|}{466} & 91 \\ \hline
\multicolumn{1}{|l|}{24790111} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & All & \multicolumn{1}{l|}{575} & \multicolumn{1}{l|}{115} & \multicolumn{1}{l|}{345} & 100 & \multicolumn{1}{l|}{571} & \multicolumn{1}{l|}{119} & \multicolumn{1}{l|}{349} & 104 \\ \hline
\multicolumn{1}{|l|}{24810194} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{390} & \multicolumn{1}{l|}{40} & \multicolumn{1}{l|}{170} & 165 & \multicolumn{1}{l|}{386} & \multicolumn{1}{l|}{44} & \multicolumn{1}{l|}{174} & 169 \\ \hline
\multicolumn{1}{|l|}{24810319} & \multicolumn{1}{l|}{{[}1665, 1666, 1667, 1668{]}} & All & \multicolumn{1}{l|}{1170} & \multicolumn{1}{l|}{190} & \multicolumn{1}{l|}{150} & 845 & \multicolumn{1}{l|}{1174} & \multicolumn{1}{l|}{186} & \multicolumn{1}{l|}{146} & 841 \\ \hline
\multicolumn{1}{|l|}{24820095} & \multicolumn{1}{l|}{{[}335, 336, 338, 339{]}} & F(+) & \multicolumn{1}{l|}{440} & \multicolumn{1}{l|}{100} & \multicolumn{1}{l|}{280} & 75 & \multicolumn{1}{l|}{444} & \multicolumn{1}{l|}{96} & \multicolumn{1}{l|}{276} & 71 \\ \hline
\multicolumn{1}{|l|}{24930178} & \multicolumn{1}{l|}{{[}350, 351, 353, 354{]}} & M(+) & \multicolumn{1}{l|}{655} & \multicolumn{1}{l|}{130} & \multicolumn{1}{l|}{375} & 165 & \multicolumn{1}{l|}{659} & \multicolumn{1}{l|}{126} & \multicolumn{1}{l|}{371} & 161 \\ \hline
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\fontsize{5}{7}\selectfont
\begin{longtable}{lllll}
\caption{Categories Explored for Invariant-Free Exact Inference. Note that we choose to include some attributes that only represent 25\% of the data; these pose little threat because they are already subsampled from the population, but they are interesting targets nonetheless.}
\label{tab:cat}\\
\hline
\multicolumn{1}{|l|}{\textbf{Parent Attribute}} & \multicolumn{1}{l|}{\textbf{Sub \#1}} & \multicolumn{1}{l|}{\textbf{Sub \#2}} & \multicolumn{1}{l|}{\textbf{Sub \#3}} & \multicolumn{1}{l|}{\textbf{Sub \#4}} \\ \hline
\endfirsthead
\endhead
 &  &  &  &  \\
\textbf{Age} &  &  &  &  \\
29: 85 years and over & 85 to 89 years & 90 to 94 years & 95 to 99 years & 100 years and over \\
 &  &  &  &  \\
\textbf{Marital Status} &  &  &  &  \\
61: Living common-law & Living common law ... & Living common law ... & Living common law ... & Living common law ... \\
66: Not married and not ... & Not married and ... & Not married and ... & Not married and ... & Not married and not ... \\
 &  &  &  &  \\
\textbf{Family Size} &  &  &  &  \\
71: Total - Census families in private ... & 2 persons & 3 persons & 4 persons & 5 or more persons \\
 &  &  &  &  \\
\textbf{Household Income} &  &  &  &  \\
276: \$100,000 and over & $100,000 to $124,999 & $125,000 to $149,999 & $150,000 to $199,999 & \$200,000 and over \\
 &  &  &  &  \\
\textbf{Official Language} &  &  &  &  \\
388: Total - First official language spoken ... & English & French & English and French & Neither English nor French \\
 &  &  &  &  \\
\textbf{Mother Tongue, Single Response} &  &  &  &  \\
402: Cree-Innu languages & Atikamekw & Cree languages & Innu (Montagnais) & Naskapi \\
420: Ojibway languages & Anishinaabemowin (Chippewa) & Daawaamwin (Odawa) & Saulteau (Western Ojibway) & Ojibway, n.o.s. \\
457: Iroquoian languages & Cayuga & Mohawk & Oneida & Iroquoian languages, n.i.e. \\
473: Siouan languages & Assiniboine & Dakota & Stoney & Siouan languages, n.i.e. \\
500: Cushitic languages & Bilen & Oromo & Somali & Cushitic languages, n.i.e. \\
572: Serbo-Croatian & Bosnian & Croatian & Serbian & Serbo-Croatian, n.i.e. \\
581: Celtic languages & Irish & Scottish Gaelic & Welsh & Celtic languages, n.i.e. \\
588: High German languages & German & Pennsylvania German & Swiss German & Yiddish \\
600: Scandinavian languages & Danish & Icelandic & Norwegian & Swedish \\
674: Nilo-Saharan languages & Dinka & Nuer & Nilo-Saharan languages, n.i.e. & African, n.o.s. \\
 &  &  &  &  \\
\textbf{Major Field of Study Age 15+ (25\%)} &  &  &  &  \\
2064: Mathematics, computer ... & 11. Computer and inf... & 25. Library science & 27. Mathematics and statistics & 30D Interdisciplinary math... \\
 &  &  &  &  \\
\textbf{Major Field of Study Age 25-64+ (25\%)} &  &  &  &  \\
2127: Mathematics, computer ... & 11. Computer and inf... & 25. Library science & 27. Mathematics and statistics & 30D Interdisciplinary math... \\
 &  &  &  &  \\
\textbf{Workplace Misc (25\%)} &  &  &  &  \\
2593: Total - Place of work ... & Worked at home & Worked outside Canada & No fixed workplace address & Usual place of work \\
2598: Total - Commuting destination ... & Commute within census ... & Commute to a ... & Commute to a ... & Commute to a ...
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{llll}
\caption{Categories Explored for Invariant-Free Probabilistic Inference. Note that we choose to include some attributes that only represent 25\% of the data; these pose little threat because they are already subsampled from the population, but they are interesting targets nonetheless.}
\label{tab:probsatts}\\
\hline
\multicolumn{1}{|l|}{\textbf{Parent Attribute}} & \multicolumn{1}{l|}{\textbf{Sub \#1}} & \multicolumn{1}{l|}{\textbf{Sub \#2}} & \multicolumn{1}{l|}{\textbf{Sub \#3}} \\ \hline
\endfirsthead
\endhead
 &  &  &  \\
\textbf{Age} &  &  &  \\
10: 0 to 4 years & 5 to 9 years & 10 to 14 years & 15 to 64 years \\
 &  &  &  \\
\textbf{Family} &  &  &  \\
89: Total - Persons in census families & Married spouses or common-law partn & Parents in one-parent families & Children \\
96: Total - Persons not in census famil & Living alone & Living with other relatives & Living with non-relatives only \\
 &  &  &  \\
\textbf{Income} &  &  &  \\
297: \$100,000 and over & $100,000 to $124,999 & $125,000 to $149,999 & \$150,000 and over \\
335: Total - LIM low-income status in 20 & 0 to 17 years & 18 to 64 years & 65 years and over \\
340: In low income based on the Low-inco & 0 to 17 years & 18 to 64 years & 65 years and over \\
350: Total - LICO low-income status in 2 & 0 to 17 years & 18 to 64 years & 65 years and over \\
355: In low income based on the Low-inco & 0 to 17 years & 18 to 64 years & 65 years and over \\
 &  &  &  \\
\textbf{Mother Tongue, Single Response} &  &  &  \\
417: Ojibway-Potawatomi languages & Anicinabemowin (Algonquin) & Oji-Cree & Ojibway languages \\
432: Slavey-Hare languages & Deh Gah Ghotie Zhatie (South Slavey & Satuotine Yati (North Slavey) & Slavey, n.o.s. \\
443: Tutchone languages & Northern Tutchone & Southern Tutchone & Tutchone, n.o.s. \\
478: Tsimshian languages & Gitxsan (Gitksan) & Nisga'a & Tsimshian \\
492: Berber languages & Kabyle & Tamazight & Berber languages, n.i.e. \\
508: Aramaic languages & Assyrian Neo-Aramaic & Chaldean Neo-Aramaic & Aramaic, n.o.s. \\
517: Austro-Asiatic languages & Khmer (Cambodian) & Vietnamese & Austro-Asiatic languages, n.i.e \\
632: Persian languages & Dari & Iranian Persian & Persian (Farsi), n.o.s. \\
679: Sign languages & American Sign Language & Quebec Sign Language & Sign languages, n.i.e. \\
702: Tai-Kadai languages & Lao & Thai & Tai-Kadai languages, n.i.e. \\
713: Uralic languages & Estonian & Finnish & Hungarian \\
 &  &  &  \\
\textbf{Indigenous (25\%)} &  &  &  \\
1404: Single Indigenous responses & First Nations (North American India & Métis & Inuk (Inuit) \\
1452: Total - Private households by numbe & One-maintainer household & Two-maintainer household & Three-or-more-maintainer household \\
1502: Single Indigenous ancestry (only) & First Nations (North American India & Métis single ancestry & Inuit single ancestry \\
1512: Single Indigenous and non-Indigenou & First Nations (North American India & Métis and non-Indigenous ancestry o & Inuit and non-Indigenous ancestry o \\
 &  &  &  \\
\textbf{Generation Status (25\%)} &  &  &  \\
1665: Total - Generation status for the p & First generation & Second generation & Third generation or more \\
 &  &  &  \\
\textbf{Education (25\%)} &  &  &  \\
2002: Postsecondary certificate or diplom & Apprenticeship or trades certificat & College, CEGEP or other non-univers & University certificate or diploma b \\
2018: Postsecondary certificate or diplom & Apprenticeship or trades certificat & College, CEGEP or other non-univers & University certificate or diploma b \\
2054: Business, management and public adm & 30.16 Accounting and computer scien & 44. Public administration and socia & 52. Business, management, marketing \\
2117: Business, management and public adm & 30.16 Accounting and computer scien & 44. Public administration and socia & 52. Business, management, marketing \\
 &  &  &  \\
\textbf{Location of Study (25\%)} &  &  &  \\
2219: Oceania & Australia & New Zealand & Other locations of study in Oceania \\
 &  &  &  \\
\textbf{Language used Most Often at Work (25\%)} &  &  &  \\
2317: Ojibway-Potawatomi languages & Anicinabemowin (Algonquin) & Oji-Cree & Ojibway languages \\
2332: Slavey-Hare languages & Deh Gah Ghotie Zhatie (South Slavey & Satuotine Yati (North Slavey) & Slavey, n.o.s. \\
2341: Tutchone languages & Northern Tutchone & Southern Tutchone & Tutchone, n.o.s. \\
2349: Inuktut (Inuit) languages & Inuinnaqtun (Inuvialuktun) & Inuktitut & Inuktut (Inuit) languages, n.i.e. \\
2355: Iroquoian languages & Mohawk & Oneida & Iroquoian languages, n.i.e. \\
2375: Tsimshian languages & Gitxsan (Gitksan) & Nisga'a & Tsimshian \\
2389: Berber languages & Kabyle & Tamazight & Berber languages, n.i.e. \\
2403: Aramaic languages & Assyrian Neo-Aramaic & Chaldean Neo-Aramaic & Aramaic, n.o.s. \\
2410: Austro-Asiatic languages & Khmer (Cambodian) & Vietnamese & Austro-Asiatic languages, n.i.e. \\
2503: Persian languages & Dari & Iranian Persian & Persian (Farsi), n.o.s. \\
2538: Sign languages & American Sign Language & Quebec Sign Language & Sign languages, n.i.e. \\
2560: Tai-Kadai languages & Lao & Thai & Tai-Kadai languages, n.i.e. \\
2570: Uralic languages & Estonian & Finnish & Hungarian
\end{longtable}
